Correct then Forecast: Observer State-Space Models for Time Series Forecasting

Time series forecasting requires extrapolating the dynamics of an observed process beyond the last available measurement. Yet recurrent forecasting models typically treat observations as inputs that directly control their latent dynamics. It leads to a regime change when these observations become unavailable at prediction time. Following a state-estimation perspective, we introduce Observer State-Space Models (OSSMs), a class of recurrent models that interprets the observed input time series as measurements of an underlying autonomous dynamical system. OSSMs explicitly separate latent-state propagation from measurement assimilation: a single transition governs the dynamics across both context and forecasting intervals, while available observations correct the estimated state through an observer. This formulation naturally exposes classical control-theoretic properties, including observability and convergence of the state estimation error. We further show that conventional and recent SSMs can be recovered as particular instances of our OSSM framework, thereby providing a unified interpretation of their recurrent dynamics and revealing modeling inconsistencies. We perform experiments across several benchmarks showing that OSSM achieves substantial improvements while maintaining the same parameter count and training setup as the corresponding SSM baseline. These results support a simple principle for recurrent forecasting: observations should correct the estimated latent state, rather than control the dynamics used to propagate it.

==> (inline-0) <==
\begin{tabular}{lc}
\toprule
Hyper-parameter & Value \\
\midrule
Encoder layers $e_{\mathrm{layers}}$ & 2 \\
State dimension $d_x$ & 64 \\
Model dimension $d_{\mathrm{model}}$ & 64 \\
Learning rate & $10^{-4}$ \\
Batch size & 32 \\
\bottomrule
\end{tabular}
\end{table}

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{Normalized MSE for configuration 1, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg1-mse}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg1-mse}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & \textbf{1.201} & 1.372 & \textbf{1.279} & 1.403 & \textbf{1.257} & 1.378 & \textbf{1.250} & 1.364 & \textbf{1.208} & 1.332 & \textbf{1.205} & 1.354 \\*
 & 36 & \textbf{1.203} & 1.330 & \textbf{1.275} & 1.353 & \textbf{1.230} & 1.336 & \textbf{1.240} & 1.325 & \textbf{1.181} & 1.310 & \textbf{1.175} & 1.319 \\*
 & 48 & \textbf{1.201} & 1.313 & \textbf{1.276} & 1.333 & \textbf{1.218} & 1.320 & \textbf{1.238} & 1.309 & \textbf{1.165} & 1.296 & \textbf{1.157} & 1.307 \\*
 & 60 & \textbf{1.208} & 1.305 & \textbf{1.278} & 1.321 & \textbf{1.212} & 1.312 & \textbf{1.241} & 1.301 & \textbf{1.161} & 1.292 & \textbf{1.150} & 1.302 \\
\midrule
NYSE & 24 & \textbf{0.382} & 1.020 & \textbf{0.274} & 0.631 & 0.424 & \textbf{0.320} & 0.356 & \textbf{0.343} & 0.325 & \textbf{0.287} & 0.392 & \textbf{0.328} \\*
 & 36 & \textbf{1.013} & 1.346 & \textbf{0.424} & 0.714 & \textbf{0.470} & 0.536 & \textbf{1.058} & 1.319 & \textbf{0.563} & 0.565 & 0.553 & \textbf{0.499} \\*
 & 48 & \textbf{0.858} & 1.659 & 1.084 & \textbf{0.996} & \textbf{0.699} & 0.881 & 1.436 & \textbf{1.188} & \textbf{1.549} & 1.638 & 1.541 & \textbf{0.581} \\*
 & 60 & \textbf{1.621} & 1.978 & \textbf{1.496} & 1.583 & \textbf{0.979} & 1.345 & \textbf{1.671} & 1.918 & \textbf{1.815} & 2.012 & 1.850 & \textbf{1.590} \\
\midrule
ILI & 24 & \textbf{2.524} & 3.197 & 2.996 & \textbf{2.790} & 3.633 & \textbf{3.079} & \textbf{2.942} & 3.896 & \textbf{3.073} & 3.599 & \textbf{2.485} & 2.935 \\*
 & 36 & \textbf{2.704} & 3.579 & 3.334 & \textbf{2.761} & 3.608 & \textbf{3.241} & \textbf{3.002} & 4.047 & \textbf{3.077} & 3.525 & \textbf{2.782} & 3.207 \\*
 & 48 & \textbf{2.664} & 3.763 & 3.659 & \textbf{2.771} & 3.787 & \textbf{3.256} & \textbf{3.022} & 4.115 & \textbf{3.455} & 3.520 & 3.906 & \textbf{3.147} \\*
 & 60 & \textbf{2.843} & 3.948 & 3.941 & \textbf{2.884} & 4.172 & \textbf{4.106} & \textbf{3.123} & 4.300 & \textbf{3.803} & 3.857 & 3.891 & \textbf{3.353} \\
\midrule
NASDAQ & 24 & 0.547 & \textbf{0.486} & 0.544 & \textbf{0.529} & 0.548 & \textbf{0.509} & 0.552 & \textbf{0.513} & 0.559 & \textbf{0.516} & 0.563 & \textbf{0.524} \\*
 & 36 & 0.822 & \textbf{0.754} & \textbf{0.847} & 0.874 & 0.941 & \textbf{0.791} & 0.807 & \textbf{0.799} & 0.884 & \textbf{0.818} & 0.854 & \textbf{0.786} \\*
 & 48 & 1.068 & \textbf{1.018} & 1.151 & \textbf{1.118} & 1.187 & \textbf{1.087} & \textbf{1.070} & 1.126 & 1.126 & \textbf{1.084} & 1.143 & \textbf{1.091} \\*
 & 60 & 1.204 & \textbf{1.173} & 1.273 & \textbf{1.268} & 1.252 & \textbf{1.181} & \textbf{1.155} & 1.203 & 1.265 & \textbf{1.216} & 1.292 & \textbf{1.159} \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & \textbf{0.272} & 0.346 & \textbf{0.337} & 0.345 & \textbf{0.274} & 0.338 & \textbf{0.269} & 0.345 & 0.344 & \textbf{0.279} & \textbf{0.273} & 0.347 \\*
 & 192 & \textbf{0.284} & 0.355 & \textbf{0.354} & 0.355 & \textbf{0.352} & 0.354 & \textbf{0.345} & 0.355 & \textbf{0.354} & 0.354 & \textbf{0.350} & 0.355 \\*
 & 336 & \textbf{0.362} & 0.367 & \textbf{0.363} & 0.847 & \textbf{0.363} & 0.846 & \textbf{0.362} & 0.368 & \textbf{0.363} & 0.845 & \textbf{0.362} & 0.851 \\*
 & 720 & \textbf{0.389} & 0.889 & \textbf{0.390} & 0.883 & \textbf{0.866} & 0.888 & \textbf{0.388} & 0.400 & \textbf{0.388} & 0.841 & \textbf{0.388} & 0.881 \\
\midrule
Solar & 96 & 0.302 & \textbf{0.258} & 0.369 & \textbf{0.277} & 0.328 & \textbf{0.323} & \textbf{0.319} & 0.322 & 0.255 & \textbf{0.244} & \textbf{0.239} & 0.280 \\*
 & 192 & \textbf{0.379} & 0.384 & \textbf{0.389} & 0.399 & \textbf{0.380} & 0.386 & \textbf{0.377} & 0.383 & \textbf{0.371} & 0.375 & 0.380 & \textbf{0.369} \\*
 & 336 & \textbf{0.382} & 0.406 & \textbf{0.380} & 0.531 & \textbf{0.381} & 0.419 & \textbf{0.380} & 0.416 & \textbf{0.377} & 0.405 & \textbf{0.385} & 0.467 \\*
 & 720 & 0.444 & \textbf{0.430} & \textbf{0.711} & 0.754 & \textbf{0.374} & 0.739 & \textbf{0.391} & 0.747 & \textbf{0.379} & 0.760 & \textbf{0.375} & 0.732 \\
\midrule
Traffic & 96 & \textbf{0.828} & 0.953 & \textbf{0.780} & 0.945 & \textbf{0.836} & 0.946 & \textbf{0.941} & 0.941 & \textbf{0.943} & 0.948 & \textbf{0.938} & 0.951 \\*
 & 192 & \textbf{0.965} & 0.977 & \textbf{0.971} & 0.978 & \textbf{0.863} & 0.978 & \textbf{0.957} & 0.970 & 0.975 & \textbf{0.969} & \textbf{0.969} & 0.976 \\*
 & 336 & \textbf{0.982} & 1.384 & \textbf{0.986} & 1.047 & \textbf{0.992} & 0.992 & \textbf{0.979} & 1.393 & \textbf{0.978} & 1.393 & \textbf{0.986} & 1.374 \\*
 & 720 & \textbf{1.001} & 1.415 & \textbf{1.015} & 1.432 & \textbf{1.021} & 1.430 & \textbf{1.006} & 1.431 & \textbf{1.025} & 1.404 & \textbf{1.009} & 1.412 \\
\midrule
ETTh1 & 96 & \textbf{0.501} & 0.517 & 0.507 & \textbf{0.504} & 0.546 & \textbf{0.515} & \textbf{0.508} & 0.510 & \textbf{0.513} & 0.514 & 0.539 & \textbf{0.519} \\*
 & 192 & 0.668 & \textbf{0.541} & 0.525 & \textbf{0.518} & \textbf{0.530} & 0.568 & 0.570 & \textbf{0.536} & \textbf{0.524} & 0.530 & 0.724 & \textbf{0.533} \\*
 & 336 & \textbf{0.560} & 0.707 & 0.547 & \textbf{0.522} & 0.725 & \textbf{0.601} & 0.709 & \textbf{0.706} & \textbf{0.555} & 0.712 & 0.709 & \textbf{0.604} \\*
 & 720 & 0.722 & \textbf{0.721} & \textbf{0.617} & 0.716 & 0.756 & \textbf{0.730} & 0.726 & \textbf{0.726} & 0.733 & \textbf{0.721} & \textbf{0.719} & 0.722 \\
\midrule
ETTm1 & 96 & 0.471 & \textbf{0.458} & 0.465 & \textbf{0.459} & 0.456 & \textbf{0.452} & 0.465 & \textbf{0.446} & 0.479 & \textbf{0.455} & 0.463 & \textbf{0.458} \\*
 & 192 & \textbf{0.483} & 0.497 & \textbf{0.495} & 0.496 & 0.496 & \textbf{0.484} & 0.517 & \textbf{0.489} & \textbf{0.477} & 0.494 & \textbf{0.493} & 0.493 \\*
 & 336 & 0.685 & \textbf{0.662} & \textbf{0.506} & 0.538 & \textbf{0.510} & 0.566 & \textbf{0.537} & 0.555 & \textbf{0.515} & 0.525 & 0.513 & \textbf{0.512} \\*
 & 720 & \textbf{0.529} & 0.584 & \textbf{0.543} & 0.554 & \textbf{0.539} & 0.714 & \textbf{0.703} & 0.708 & \textbf{0.545} & 0.714 & \textbf{0.543} & 0.711 \\
\midrule
Wind & 96 & 0.970 & \textbf{0.898} & \textbf{0.925} & 0.927 & 0.955 & \textbf{0.914} & 0.932 & \textbf{0.928} & 0.945 & \textbf{0.885} & 0.936 & \textbf{0.898} \\*
 & 192 & \textbf{1.105} & 1.115 & \textbf{1.105} & 1.114 & 1.121 & \textbf{1.101} & \textbf{1.098} & 1.110 & \textbf{1.099} & 1.127 & 1.105 & \textbf{1.041} \\*
 & 336 & 1.262 & \textbf{1.249} & 1.237 & \textbf{1.205} & 1.255 & \textbf{1.254} & 1.263 & \textbf{1.259} & 1.240 & \textbf{1.231} & 1.303 & \textbf{1.259} \\*
 & 720 & \textbf{1.343} & 1.358 & \textbf{1.295} & 1.349 & 1.388 & \textbf{1.364} & \textbf{1.350} & 1.374 & 1.373 & \textbf{1.354} & \textbf{1.381} & 1.415 \\
\midrule
ETTm2 & 96 & 0.252 & \textbf{0.251} & \textbf{0.239} & 0.243 & 0.256 & \textbf{0.247} & 0.257 & \textbf{0.247} & \textbf{0.250} & 0.256 & 0.258 & \textbf{0.248} \\*
 & 192 & 0.316 & \textbf{0.297} & \textbf{0.288} & 0.296 & 0.304 & \textbf{0.290} & \textbf{0.294} & 0.296 & 0.303 & \textbf{0.288} & \textbf{0.290} & 0.304 \\*
 & 336 & 0.345 & \textbf{0.332} & 0.341 & \textbf{0.335} & \textbf{0.345} & 0.356 & 0.343 & \textbf{0.337} & \textbf{0.342} & 0.348 & 0.348 & \textbf{0.342} \\*
 & 720 & \textbf{0.420} & 0.423 & \textbf{0.420} & 0.421 & 0.428 & \textbf{0.423} & \textbf{0.407} & 0.419 & \textbf{0.417} & 0.420 & \textbf{0.419} & 0.423 \\
\midrule
Exchange & 96 & 0.228 & \textbf{0.202} & \textbf{0.336} & 0.337 & 0.298 & \textbf{0.286} & \textbf{0.251} & 0.269 & 0.297 & \textbf{0.276} & 0.303 & \textbf{0.287} \\*
 & 192 & \textbf{0.375} & 0.406 & 0.634 & \textbf{0.400} & 0.616 & \textbf{0.422} & \textbf{0.396} & 0.459 & 0.479 & \textbf{0.342} & 0.476 & \textbf{0.409} \\*
 & 336 & \textbf{0.709} & 0.710 & 1.002 & \textbf{0.749} & \textbf{0.678} & 0.743 & \textbf{0.590} & 0.716 & 0.840 & \textbf{0.665} & 0.810 & \textbf{0.713} \\*
 & 720 & \textbf{1.280} & 1.281 & \textbf{1.343} & 1.344 & 1.321 & \textbf{1.320} & \textbf{1.304} & 1.314 & \textbf{1.345} & 1.356 & 1.370 & \textbf{1.370} \\
\midrule
ETTh2 & 96 & 0.368 & \textbf{0.362} & 0.363 & \textbf{0.355} & 0.373 & \textbf{0.372} & 0.371 & \textbf{0.370} & 0.378 & \textbf{0.367} & \textbf{0.362} & 0.364 \\*
 & 192 & 0.388 & \textbf{0.381} & 0.390 & \textbf{0.387} & 0.412 & \textbf{0.389} & \textbf{0.374} & 0.406 & 0.418 & \textbf{0.399} & 0.390 & \textbf{0.385} \\*
 & 336 & 0.398 & \textbf{0.387} & 0.395 & \textbf{0.386} & 0.394 & \textbf{0.385} & 0.399 & \textbf{0.383} & \textbf{0.391} & 0.432 & \textbf{0.380} & 0.392 \\*
 & 720 & \textbf{0.431} & 0.432 & 0.441 & \textbf{0.430} & 0.432 & \textbf{0.428} & 0.422 & \textbf{0.421} & \textbf{0.432} & 0.433 & \textbf{0.422} & 0.423 \\
\midrule
Weather & 96 & 0.215 & \textbf{0.198} & 0.199 & \textbf{0.192} & 0.198 & \textbf{0.195} & 0.199 & \textbf{0.196} & 0.197 & \textbf{0.192} & 0.200 & \textbf{0.194} \\*
 & 192 & 0.241 & \textbf{0.234} & \textbf{0.235} & 0.275 & 0.282 & \textbf{0.234} & \textbf{0.239} & 0.279 & \textbf{0.232} & 0.278 & 0.233 & \textbf{0.230} \\*
 & 336 & \textbf{0.286} & 0.287 & \textbf{0.284} & 0.309 & 0.311 & \textbf{0.293} & 0.321 & \textbf{0.307} & 0.308 & \textbf{0.307} & \textbf{0.278} & 0.285 \\*
 & 720 & 0.353 & \textbf{0.346} & 0.353 & \textbf{0.345} & \textbf{0.353} & 0.368 & \textbf{0.351} & 0.367 & \textbf{0.340} & 0.349 & \textbf{0.352} & 0.367 \\
\bottomrule
\end{longtable}
\endgroup

% cfg 1 mse_norm: OSSM 192 / 336 (57.1%)  cellules jugees 336  divergentes 0  jamais lancees 0

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{Normalized MAE for configuration 1, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg1-mae}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg1-mae}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & \textbf{0.854} & 0.944 & \textbf{0.904} & 0.956 & \textbf{0.888} & 0.951 & \textbf{0.883} & 0.943 & \textbf{0.862} & 0.925 & \textbf{0.865} & 0.942 \\*
 & 36 & \textbf{0.867} & 0.934 & \textbf{0.913} & 0.944 & \textbf{0.884} & 0.940 & \textbf{0.888} & 0.934 & \textbf{0.857} & 0.927 & \textbf{0.859} & 0.934 \\*
 & 48 & \textbf{0.871} & 0.932 & \textbf{0.917} & 0.940 & \textbf{0.882} & 0.937 & \textbf{0.892} & 0.931 & \textbf{0.853} & 0.925 & \textbf{0.854} & 0.932 \\*
 & 60 & \textbf{0.878} & 0.931 & \textbf{0.921} & 0.938 & \textbf{0.881} & 0.937 & \textbf{0.897} & 0.931 & \textbf{0.854} & 0.927 & \textbf{0.853} & 0.933 \\
\midrule
NYSE & 24 & \textbf{0.455} & 0.767 & \textbf{0.351} & 0.587 & 0.469 & \textbf{0.419} & 0.432 & \textbf{0.422} & 0.404 & \textbf{0.384} & 0.434 & \textbf{0.422} \\*
 & 36 & \textbf{0.751} & 0.903 & \textbf{0.463} & 0.611 & \textbf{0.485} & 0.558 & \textbf{0.760} & 0.897 & 0.565 & \textbf{0.545} & 0.524 & \textbf{0.516} \\*
 & 48 & \textbf{0.720} & 1.022 & 0.783 & \textbf{0.735} & \textbf{0.605} & 0.730 & 0.922 & \textbf{0.819} & \textbf{0.976} & 1.017 & 0.968 & \textbf{0.559} \\*
 & 60 & \textbf{0.994} & 1.131 & \textbf{0.936} & 0.993 & \textbf{0.726} & 0.952 & \textbf{1.003} & 1.113 & \textbf{1.067} & 1.148 & 1.075 & \textbf{0.981} \\
\midrule
ILI & 24 & \textbf{1.099} & 1.315 & 1.250 & \textbf{1.183} & 1.339 & \textbf{1.257} & \textbf{1.193} & 1.462 & \textbf{1.222} & 1.358 & \textbf{1.104} & 1.203 \\*
 & 36 & \textbf{1.115} & 1.381 & 1.327 & \textbf{1.157} & 1.346 & \textbf{1.294} & \textbf{1.197} & 1.481 & \textbf{1.222} & 1.318 & \textbf{1.174} & 1.248 \\*
 & 48 & \textbf{1.077} & 1.409 & 1.390 & \textbf{1.159} & 1.381 & \textbf{1.286} & \textbf{1.193} & 1.483 & \textbf{1.298} & 1.324 & 1.433 & \textbf{1.223} \\*
 & 60 & \textbf{1.124} & 1.438 & 1.438 & \textbf{1.179} & 1.453 & \textbf{1.448} & \textbf{1.212} & 1.508 & \textbf{1.378} & 1.391 & 1.450 & \textbf{1.263} \\
\midrule
NASDAQ & 24 & 0.560 & \textbf{0.524} & 0.536 & \textbf{0.531} & 0.547 & \textbf{0.538} & 0.567 & \textbf{0.536} & 0.557 & \textbf{0.535} & 0.555 & \textbf{0.535} \\*
 & 36 & 0.685 & \textbf{0.649} & \textbf{0.676} & 0.677 & 0.706 & \textbf{0.667} & 0.677 & \textbf{0.661} & 0.684 & \textbf{0.664} & 0.684 & \textbf{0.659} \\*
 & 48 & 0.764 & \textbf{0.744} & 0.771 & \textbf{0.764} & 0.791 & \textbf{0.767} & \textbf{0.762} & 0.772 & 0.769 & \textbf{0.761} & 0.779 & \textbf{0.756} \\*
 & 60 & 0.806 & \textbf{0.793} & 0.815 & \textbf{0.812} & 0.813 & \textbf{0.800} & \textbf{0.792} & 0.803 & 0.813 & \textbf{0.802} & 0.818 & \textbf{0.785} \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & \textbf{0.367} & 0.431 & \textbf{0.423} & 0.429 & \textbf{0.368} & 0.423 & \textbf{0.363} & 0.430 & 0.428 & \textbf{0.373} & \textbf{0.366} & 0.432 \\*
 & 192 & \textbf{0.376} & 0.436 & \textbf{0.435} & 0.436 & \textbf{0.434} & 0.436 & \textbf{0.427} & 0.436 & \textbf{0.434} & 0.436 & \textbf{0.432} & 0.436 \\*
 & 336 & \textbf{0.439} & 0.444 & \textbf{0.441} & 0.756 & \textbf{0.441} & 0.756 & \textbf{0.441} & 0.445 & \textbf{0.441} & 0.755 & \textbf{0.440} & 0.759 \\*
 & 720 & \textbf{0.456} & 0.774 & \textbf{0.457} & 0.770 & \textbf{0.761} & 0.774 & \textbf{0.457} & 0.465 & \textbf{0.456} & 0.746 & \textbf{0.456} & 0.769 \\
\midrule
Solar & 96 & 0.419 & \textbf{0.342} & 0.447 & \textbf{0.386} & 0.442 & \textbf{0.425} & 0.435 & \textbf{0.420} & 0.363 & \textbf{0.340} & \textbf{0.349} & 0.392 \\*
 & 192 & 0.487 & \textbf{0.486} & 0.506 & \textbf{0.497} & \textbf{0.486} & 0.489 & 0.487 & \textbf{0.483} & \textbf{0.480} & 0.482 & 0.485 & \textbf{0.475} \\*
 & 336 & \textbf{0.493} & 0.503 & \textbf{0.485} & 0.563 & \textbf{0.494} & 0.517 & \textbf{0.489} & 0.510 & \textbf{0.483} & 0.501 & \textbf{0.493} & 0.522 \\*
 & 720 & 0.530 & \textbf{0.514} & \textbf{0.669} & 0.696 & \textbf{0.484} & 0.686 & \textbf{0.496} & 0.691 & \textbf{0.487} & 0.699 & \textbf{0.488} & 0.683 \\
\midrule
Traffic & 96 & \textbf{0.490} & 0.540 & \textbf{0.458} & 0.539 & \textbf{0.489} & 0.539 & 0.537 & \textbf{0.536} & \textbf{0.537} & 0.538 & \textbf{0.534} & 0.541 \\*
 & 192 & \textbf{0.543} & 0.546 & \textbf{0.544} & 0.547 & \textbf{0.495} & 0.545 & \textbf{0.541} & 0.544 & \textbf{0.541} & 0.542 & \textbf{0.543} & 0.545 \\*
 & 336 & \textbf{0.547} & 0.787 & \textbf{0.549} & 0.582 & \textbf{0.542} & 0.559 & \textbf{0.543} & 0.793 & \textbf{0.542} & 0.792 & \textbf{0.547} & 0.784 \\*
 & 720 & \textbf{0.552} & 0.797 & \textbf{0.553} & 0.805 & \textbf{0.553} & 0.805 & \textbf{0.553} & 0.805 & \textbf{0.555} & 0.790 & \textbf{0.555} & 0.796 \\
\midrule
ETTh1 & 96 & \textbf{0.489} & 0.504 & \textbf{0.491} & 0.494 & 0.528 & \textbf{0.501} & \textbf{0.494} & 0.501 & \textbf{0.498} & 0.502 & 0.517 & \textbf{0.504} \\*
 & 192 & 0.562 & \textbf{0.519} & 0.510 & \textbf{0.505} & \textbf{0.507} & 0.530 & 0.541 & \textbf{0.516} & \textbf{0.509} & 0.514 & 0.580 & \textbf{0.512} \\*
 & 336 & \textbf{0.534} & 0.588 & 0.521 & \textbf{0.511} & 0.596 & \textbf{0.545} & \textbf{0.588} & 0.588 & \textbf{0.530} & 0.594 & 0.586 & \textbf{0.552} \\*
 & 720 & \textbf{0.610} & 0.612 & \textbf{0.570} & 0.613 & 0.641 & \textbf{0.618} & 0.617 & \textbf{0.616} & 0.624 & \textbf{0.615} & \textbf{0.608} & 0.613 \\
\midrule
ETTm1 & 96 & 0.468 & \textbf{0.460} & 0.464 & \textbf{0.461} & 0.464 & \textbf{0.462} & 0.473 & \textbf{0.460} & 0.477 & \textbf{0.466} & 0.466 & \textbf{0.465} \\*
 & 192 & \textbf{0.475} & 0.483 & \textbf{0.479} & 0.484 & 0.486 & \textbf{0.475} & 0.496 & \textbf{0.481} & \textbf{0.474} & 0.483 & 0.485 & \textbf{0.485} \\*
 & 336 & 0.550 & \textbf{0.542} & \textbf{0.486} & 0.504 & \textbf{0.486} & 0.508 & \textbf{0.504} & 0.504 & \textbf{0.490} & 0.499 & 0.496 & \textbf{0.488} \\*
 & 720 & \textbf{0.499} & 0.519 & \textbf{0.506} & 0.510 & \textbf{0.504} & 0.568 & \textbf{0.564} & 0.567 & \textbf{0.503} & 0.570 & \textbf{0.505} & 0.566 \\
\midrule
Wind & 96 & 0.704 & \textbf{0.664} & 0.679 & \textbf{0.676} & 0.703 & \textbf{0.678} & 0.691 & \textbf{0.675} & 0.695 & \textbf{0.659} & 0.680 & \textbf{0.659} \\*
 & 192 & \textbf{0.771} & 0.772 & \textbf{0.768} & 0.776 & 0.777 & \textbf{0.767} & \textbf{0.762} & 0.770 & \textbf{0.768} & 0.782 & 0.770 & \textbf{0.738} \\*
 & 336 & 0.833 & \textbf{0.831} & 0.837 & \textbf{0.817} & 0.831 & \textbf{0.830} & 0.830 & \textbf{0.830} & 0.829 & \textbf{0.820} & 0.858 & \textbf{0.831} \\*
 & 720 & \textbf{0.865} & 0.869 & \textbf{0.853} & 0.867 & 0.882 & \textbf{0.872} & \textbf{0.864} & 0.874 & 0.877 & \textbf{0.868} & \textbf{0.878} & 0.890 \\
\midrule
ETTm2 & 96 & 0.331 & \textbf{0.331} & \textbf{0.326} & 0.329 & 0.337 & \textbf{0.331} & 0.338 & \textbf{0.331} & \textbf{0.332} & 0.337 & 0.338 & \textbf{0.329} \\*
 & 192 & 0.368 & \textbf{0.358} & \textbf{0.356} & 0.358 & 0.361 & \textbf{0.358} & \textbf{0.358} & 0.359 & 0.363 & \textbf{0.357} & \textbf{0.355} & 0.362 \\*
 & 336 & 0.386 & \textbf{0.379} & 0.385 & \textbf{0.381} & \textbf{0.384} & 0.392 & 0.385 & \textbf{0.382} & \textbf{0.385} & 0.388 & 0.388 & \textbf{0.383} \\*
 & 720 & \textbf{0.428} & 0.429 & \textbf{0.427} & 0.429 & 0.433 & \textbf{0.430} & \textbf{0.422} & 0.429 & \textbf{0.428} & 0.428 & \textbf{0.429} & 0.429 \\
\midrule
Exchange & 96 & 0.358 & \textbf{0.344} & 0.429 & \textbf{0.425} & \textbf{0.388} & 0.392 & \textbf{0.362} & 0.387 & 0.397 & \textbf{0.386} & 0.400 & \textbf{0.384} \\*
 & 192 & \textbf{0.464} & 0.478 & 0.605 & \textbf{0.469} & 0.562 & \textbf{0.482} & \textbf{0.474} & 0.514 & 0.499 & \textbf{0.437} & 0.517 & \textbf{0.467} \\*
 & 336 & \textbf{0.628} & 0.658 & 0.764 & \textbf{0.676} & \textbf{0.626} & 0.674 & \textbf{0.581} & 0.656 & 0.687 & \textbf{0.623} & 0.684 & \textbf{0.617} \\*
 & 720 & \textbf{0.852} & 0.853 & \textbf{0.872} & 0.873 & 0.868 & \textbf{0.867} & \textbf{0.857} & 0.862 & \textbf{0.872} & 0.877 & 0.881 & \textbf{0.880} \\
\midrule
ETTh2 & 96 & 0.423 & \textbf{0.417} & 0.413 & \textbf{0.412} & \textbf{0.421} & 0.422 & 0.420 & \textbf{0.420} & 0.425 & \textbf{0.420} & \textbf{0.412} & 0.416 \\*
 & 192 & 0.427 & \textbf{0.424} & 0.430 & \textbf{0.424} & 0.443 & \textbf{0.431} & \textbf{0.419} & 0.439 & 0.446 & \textbf{0.434} & 0.429 & \textbf{0.425} \\*
 & 336 & 0.438 & \textbf{0.429} & 0.434 & \textbf{0.428} & 0.434 & \textbf{0.429} & 0.439 & \textbf{0.425} & \textbf{0.434} & 0.460 & \textbf{0.424} & 0.430 \\*
 & 720 & \textbf{0.457} & 0.458 & 0.464 & \textbf{0.457} & 0.461 & \textbf{0.458} & 0.452 & \textbf{0.451} & \textbf{0.461} & 0.461 & \textbf{0.453} & 0.454 \\
\midrule
Weather & 96 & 0.268 & \textbf{0.253} & 0.258 & \textbf{0.251} & 0.253 & \textbf{0.253} & 0.258 & \textbf{0.252} & 0.258 & \textbf{0.249} & 0.259 & \textbf{0.257} \\*
 & 192 & 0.292 & \textbf{0.280} & \textbf{0.286} & 0.314 & 0.320 & \textbf{0.286} & \textbf{0.288} & 0.316 & \textbf{0.281} & 0.315 & 0.285 & \textbf{0.283} \\*
 & 336 & 0.327 & \textbf{0.325} & \textbf{0.321} & 0.336 & 0.337 & \textbf{0.326} & 0.345 & \textbf{0.333} & 0.334 & \textbf{0.333} & \textbf{0.314} & 0.320 \\*
 & 720 & 0.365 & \textbf{0.361} & 0.366 & \textbf{0.361} & \textbf{0.364} & 0.379 & \textbf{0.367} & 0.377 & \textbf{0.355} & 0.365 & \textbf{0.367} & 0.378 \\
\bottomrule
\end{longtable}
\begin{tabular}{lc}
\toprule
Hyper-parameter & Value \\
\midrule
Encoder layers $e_{\mathrm{layers}}$ & 2 \\
State dimension $d_x$ & 64 \\
Model dimension $d_{\mathrm{model}}$ & 128 \\
Learning rate & $10^{-4}$ \\
Batch size & 32 \\
\bottomrule
\end{tabular}
\end{table}

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{normalized MSE for configuration 2, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg2-mse}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg2-mse}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & \textbf{1.156} & 1.313 & \textbf{1.152} & 1.322 & \textbf{1.196} & 1.272 & \textbf{1.096} & 1.277 & \textbf{1.126} & 1.365 & \textbf{1.198} & 1.281 \\*
 & 36 & \textbf{1.188} & 1.304 & \textbf{1.197} & 1.299 & \textbf{1.222} & 1.276 & \textbf{1.082} & 1.253 & \textbf{1.113} & 1.322 & \textbf{1.230} & 1.287 \\*
 & 48 & \textbf{1.205} & 1.296 & \textbf{1.226} & 1.290 & \textbf{1.226} & 1.264 & \textbf{1.067} & 1.239 & \textbf{1.103} & 1.308 & \textbf{1.235} & 1.269 \\*
 & 60 & \textbf{1.221} & 1.289 & \textbf{1.230} & 1.286 & \textbf{1.230} & 1.273 & \textbf{1.061} & 1.233 & \textbf{1.100} & 1.301 & \textbf{1.247} & 1.276 \\
\midrule
NYSE & 24 & 0.270 & \textbf{0.253} & 0.390 & \textbf{0.284} & 0.315 & \textbf{0.309} & 0.341 & \textbf{0.324} & 0.821 & \textbf{0.440} & 0.427 & \textbf{0.313} \\*
 & 36 & 0.678 & \textbf{0.415} & 1.346 & \textbf{1.014} & \textbf{0.468} & 0.605 & 0.607 & \textbf{0.532} & \textbf{0.532} & 0.712 & 0.704 & \textbf{0.406} \\*
 & 48 & 1.083 & \textbf{0.893} & 1.650 & \textbf{1.008} & 0.887 & \textbf{0.610} & \textbf{0.812} & 1.042 & \textbf{0.782} & 0.926 & 1.526 & \textbf{0.622} \\*
 & 60 & 1.369 & \textbf{1.190} & 1.960 & \textbf{1.462} & 1.724 & \textbf{0.890} & \textbf{1.331} & 1.720 & 1.864 & \textbf{1.327} & 1.844 & \textbf{0.841} \\
\midrule
ILI & 24 & \textbf{2.959} & 3.218 & 2.474 & \textbf{2.469} & \textbf{2.640} & 2.685 & 2.571 & \textbf{2.536} & 2.658 & \textbf{2.313} & \textbf{2.535} & 2.738 \\*
 & 36 & 2.952 & \textbf{2.949} & \textbf{2.531} & 2.738 & \textbf{2.682} & 2.743 & \textbf{2.535} & 2.565 & 2.567 & \textbf{2.474} & \textbf{2.544} & 3.045 \\*
 & 48 & 3.169 & \textbf{2.840} & \textbf{2.613} & 2.828 & \textbf{2.620} & 2.725 & \textbf{2.523} & 2.673 & 2.595 & \textbf{2.574} & \textbf{2.486} & 2.947 \\*
 & 60 & 3.582 & \textbf{2.918} & \textbf{2.662} & 3.013 & \textbf{2.682} & 2.923 & \textbf{2.602} & 2.767 & \textbf{2.592} & 2.825 & \textbf{2.534} & 3.507 \\
\midrule
NASDAQ & 24 & 0.582 & \textbf{0.478} & 0.558 & \textbf{0.484} & 0.545 & \textbf{0.466} & 0.488 & \textbf{0.420} & \textbf{0.508} & 0.509 & 0.516 & \textbf{0.480} \\*
 & 36 & 0.850 & \textbf{0.749} & 0.826 & \textbf{0.751} & 0.793 & \textbf{0.763} & 0.813 & \textbf{0.674} & \textbf{0.795} & 0.795 & 0.798 & \textbf{0.746} \\*
 & 48 & 1.322 & \textbf{1.036} & 1.054 & \textbf{1.034} & 1.115 & \textbf{1.084} & 1.032 & \textbf{1.000} & \textbf{1.060} & 1.078 & 1.095 & \textbf{1.075} \\*
 & 60 & 1.286 & \textbf{1.176} & 1.207 & \textbf{1.138} & 1.236 & \textbf{1.210} & 1.310 & \textbf{1.141} & 1.399 & \textbf{1.200} & \textbf{1.194} & 1.271 \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & \textbf{0.271} & 0.277 & \textbf{0.271} & 0.344 & \textbf{0.274} & 0.278 & \textbf{0.272} & 0.277 & \textbf{0.271} & 0.276 & \textbf{0.272} & 0.340 \\*
 & 192 & \textbf{0.350} & 0.356 & \textbf{0.280} & 0.355 & \textbf{0.284} & 0.354 & \textbf{0.350} & 0.355 & \textbf{0.348} & 0.356 & \textbf{0.281} & 0.354 \\*
 & 336 & \textbf{0.361} & 0.851 & \textbf{0.361} & 0.370 & \textbf{0.361} & 0.366 & \textbf{0.362} & 0.838 & \textbf{0.361} & 0.855 & \textbf{0.360} & 0.843 \\*
 & 720 & \textbf{0.390} & 0.889 & \textbf{0.388} & 0.889 & \textbf{0.388} & 0.866 & \textbf{0.389} & 0.882 & \textbf{0.862} & 0.883 & \textbf{0.389} & 0.827 \\
\midrule
Solar & 96 & \textbf{0.201} & 0.219 & \textbf{0.255} & 0.261 & 0.265 & \textbf{0.229} & \textbf{0.194} & 0.235 & 0.247 & \textbf{0.242} & 0.305 & \textbf{0.229} \\*
 & 192 & 0.373 & \textbf{0.354} & \textbf{0.369} & 0.384 & 0.378 & \textbf{0.367} & \textbf{0.363} & 0.380 & 0.363 & \textbf{0.282} & 0.375 & \textbf{0.365} \\*
 & 336 & \textbf{0.380} & 0.402 & \textbf{0.375} & 0.405 & \textbf{0.382} & 0.430 & \textbf{0.376} & 0.749 & \textbf{0.375} & 0.737 & \textbf{0.384} & 0.732 \\*
 & 720 & \textbf{0.381} & 0.737 & \textbf{0.379} & 0.727 & \textbf{0.382} & 0.753 & \textbf{0.715} & 0.728 & \textbf{0.406} & 0.728 & \textbf{0.390} & 0.731 \\
\midrule
Traffic & 96 & \textbf{0.807} & 0.931 & \textbf{0.908} & 0.925 & \textbf{0.815} & 0.871 & \textbf{0.820} & 0.936 & 0.903 & \textbf{0.870} & 0.889 & \textbf{0.831} \\*
 & 192 & \textbf{0.958} & 1.383 & \textbf{0.953} & 0.971 & \textbf{0.956} & 0.973 & \textbf{0.964} & 0.971 & \textbf{0.960} & 0.968 & \textbf{0.965} & 0.967 \\*
 & 336 & \textbf{0.980} & 0.993 & \textbf{0.984} & 1.404 & \textbf{0.974} & 0.996 & \textbf{0.982} & 1.394 & \textbf{0.979} & 1.401 & \textbf{0.985} & 1.385 \\*
 & 720 & \textbf{1.012} & 1.428 & \textbf{1.016} & 1.431 & \textbf{1.028} & 1.431 & \textbf{1.013} & 1.431 & \textbf{1.017} & 1.432 & \textbf{1.014} & 1.436 \\
\midrule
ETTh1 & 96 & \textbf{0.512} & 0.516 & \textbf{0.501} & 0.502 & 0.519 & \textbf{0.509} & 0.515 & \textbf{0.510} & 0.527 & \textbf{0.525} & 0.510 & \textbf{0.501} \\*
 & 192 & \textbf{0.531} & 0.535 & 0.531 & \textbf{0.523} & 0.541 & \textbf{0.522} & 0.538 & \textbf{0.533} & \textbf{0.552} & 0.712 & 0.539 & \textbf{0.513} \\*
 & 336 & \textbf{0.709} & 0.711 & \textbf{0.515} & 0.697 & 0.539 & \textbf{0.526} & \textbf{0.536} & 0.708 & 0.704 & \textbf{0.703} & \textbf{0.520} & 0.690 \\*
 & 720 & 0.723 & \textbf{0.717} & 0.731 & \textbf{0.712} & \textbf{0.725} & 0.731 & \textbf{0.556} & 0.729 & \textbf{0.728} & 0.730 & \textbf{0.525} & 0.718 \\
\midrule
ETTm1 & 96 & 0.466 & \textbf{0.441} & 0.465 & \textbf{0.447} & \textbf{0.464} & 0.471 & 0.467 & \textbf{0.465} & 0.480 & \textbf{0.457} & 0.459 & \textbf{0.444} \\*
 & 192 & 0.488 & \textbf{0.485} & 0.518 & \textbf{0.487} & 0.495 & \textbf{0.486} & \textbf{0.471} & 0.523 & \textbf{0.489} & 0.494 & \textbf{0.496} & 0.499 \\*
 & 336 & 0.509 & \textbf{0.493} & 0.534 & \textbf{0.528} & \textbf{0.508} & 0.515 & \textbf{0.502} & 0.700 & \textbf{0.511} & 0.519 & 0.500 & \textbf{0.488} \\*
 & 720 & \textbf{0.539} & 0.715 & \textbf{0.545} & 0.713 & 0.707 & \textbf{0.573} & \textbf{0.711} & 0.717 & \textbf{0.538} & 0.710 & \textbf{0.544} & 0.713 \\
\midrule
Wind & 96 & \textbf{0.900} & 0.916 & 0.936 & \textbf{0.914} & \textbf{0.900} & 0.908 & 0.940 & \textbf{0.892} & 0.942 & \textbf{0.912} & \textbf{0.915} & 0.924 \\*
 & 192 & 1.095 & \textbf{1.083} & 1.101 & \textbf{1.097} & 1.163 & \textbf{1.064} & 1.101 & \textbf{1.063} & 1.136 & \textbf{1.076} & \textbf{1.087} & 1.143 \\*
 & 336 & 1.259 & \textbf{1.240} & \textbf{1.232} & 1.243 & 1.277 & \textbf{1.228} & 1.269 & \textbf{1.213} & 1.248 & \textbf{1.224} & 1.274 & \textbf{1.252} \\*
 & 720 & \textbf{1.323} & 1.327 & \textbf{1.326} & 1.415 & \textbf{1.289} & 1.386 & \textbf{1.349} & 1.362 & \textbf{1.335} & 1.353 & \textbf{1.375} & 1.418 \\
\midrule
ETTm2 & 96 & \textbf{0.241} & 0.245 & \textbf{0.238} & 0.249 & 0.271 & \textbf{0.232} & \textbf{0.250} & 0.254 & 0.238 & \textbf{0.237} & \textbf{0.254} & 0.260 \\*
 & 192 & 0.300 & \textbf{0.300} & 0.313 & \textbf{0.295} & \textbf{0.301} & 0.306 & 0.306 & \textbf{0.286} & 0.311 & \textbf{0.291} & \textbf{0.285} & 0.302 \\*
 & 336 & \textbf{0.348} & 0.352 & \textbf{0.333} & 0.344 & 0.360 & \textbf{0.348} & 0.342 & \textbf{0.340} & \textbf{0.339} & 0.342 & \textbf{0.328} & 0.349 \\*
 & 720 & \textbf{0.418} & 0.422 & \textbf{0.418} & 0.428 & \textbf{0.416} & 0.419 & 0.422 & \textbf{0.421} & \textbf{0.421} & 0.422 & 0.424 & \textbf{0.423} \\
\midrule
Exchange & 96 & 0.260 & \textbf{0.165} & \textbf{0.178} & 0.242 & 0.326 & \textbf{0.197} & \textbf{0.259} & 0.270 & 0.211 & \textbf{0.179} & 0.252 & \textbf{0.249} \\*
 & 192 & \textbf{0.420} & 0.530 & \textbf{0.432} & 0.537 & \textbf{0.504} & 0.537 & \textbf{0.418} & 0.444 & 0.524 & \textbf{0.345} & \textbf{0.346} & 0.356 \\*
 & 336 & 0.832 & \textbf{0.731} & \textbf{0.623} & 0.675 & 0.848 & \textbf{0.732} & 0.744 & \textbf{0.606} & 0.827 & \textbf{0.472} & \textbf{0.594} & 0.714 \\*
 & 720 & \textbf{1.312} & 1.313 & 3.437 & \textbf{1.314} & 2.546 & \textbf{1.314} & \textbf{1.316} & 1.317 & 2.111 & \textbf{1.321} & \textbf{1.297} & 1.307 \\
\midrule
ETTh2 & 96 & \textbf{0.370} & 0.370 & 0.362 & \textbf{0.357} & 0.369 & \textbf{0.358} & 0.396 & \textbf{0.385} & 0.382 & \textbf{0.355} & \textbf{0.355} & 0.357 \\*
 & 192 & 0.393 & \textbf{0.384} & \textbf{0.386} & 0.388 & \textbf{0.391} & 0.393 & 0.380 & \textbf{0.375} & 0.418 & \textbf{0.378} & 0.394 & \textbf{0.374} \\*
 & 336 & 0.391 & \textbf{0.381} & 0.401 & \textbf{0.383} & 0.401 & \textbf{0.388} & 0.387 & \textbf{0.380} & 0.395 & \textbf{0.383} & 0.390 & \textbf{0.385} \\*
 & 720 & 0.436 & \textbf{0.425} & 0.426 & \textbf{0.423} & 0.432 & \textbf{0.432} & 0.426 & \textbf{0.426} & 0.446 & \textbf{0.433} & \textbf{0.425} & 0.426 \\
\midrule
Weather & 96 & 0.195 & \textbf{0.192} & 0.200 & \textbf{0.187} & 0.194 & \textbf{0.189} & 0.192 & \textbf{0.186} & 0.203 & \textbf{0.194} & 0.197 & \textbf{0.194} \\*
 & 192 & \textbf{0.233} & 0.276 & 0.279 & \textbf{0.233} & 0.245 & \textbf{0.233} & 0.234 & \textbf{0.234} & 0.237 & \textbf{0.232} & 0.235 & \textbf{0.227} \\*
 & 336 & \textbf{0.309} & 0.320 & 0.308 & \textbf{0.283} & \textbf{0.279} & 0.286 & \textbf{0.283} & 0.306 & \textbf{0.274} & 0.313 & 0.307 & \textbf{0.277} \\*
 & 720 & 0.354 & \textbf{0.346} & 0.354 & \textbf{0.344} & \textbf{0.347} & 0.367 & \textbf{0.350} & 0.367 & 0.352 & \textbf{0.348} & 0.353 & \textbf{0.346} \\
\bottomrule
\end{longtable}
\endgroup

% cfg 2 mse_norm: OSSM 185 / 336 (55.1%)  cellules jugees 336  divergentes 0  jamais lancees 0

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{Normalized MAE for configuration 2, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg2-mae}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg2-mae}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & \textbf{0.833} & 0.915 & \textbf{0.833} & 0.927 & \textbf{0.860} & 0.889 & \textbf{0.807} & 0.889 & \textbf{0.820} & 0.945 & \textbf{0.863} & 0.900 \\*
 & 36 & \textbf{0.862} & 0.924 & \textbf{0.869} & 0.925 & \textbf{0.886} & 0.909 & \textbf{0.809} & 0.887 & \textbf{0.824} & 0.934 & \textbf{0.891} & 0.917 \\*
 & 48 & \textbf{0.876} & 0.925 & \textbf{0.889} & 0.925 & \textbf{0.892} & 0.907 & \textbf{0.806} & 0.886 & \textbf{0.822} & 0.932 & \textbf{0.897} & 0.912 \\*
 & 60 & \textbf{0.887} & 0.924 & \textbf{0.892} & 0.926 & \textbf{0.896} & 0.916 & \textbf{0.805} & 0.884 & \textbf{0.823} & 0.932 & \textbf{0.906} & 0.919 \\
\midrule
NYSE & 24 & 0.360 & \textbf{0.359} & 0.456 & \textbf{0.383} & \textbf{0.394} & 0.400 & \textbf{0.411} & 0.415 & 0.667 & \textbf{0.462} & 0.465 & \textbf{0.400} \\*
 & 36 & 0.654 & \textbf{0.473} & 0.907 & \textbf{0.758} & \textbf{0.484} & 0.561 & 0.591 & \textbf{0.536} & \textbf{0.528} & 0.613 & 0.595 & \textbf{0.444} \\*
 & 48 & 0.849 & \textbf{0.695} & 1.019 & \textbf{0.742} & 0.691 & \textbf{0.572} & \textbf{0.688} & 0.791 & \textbf{0.638} & 0.706 & 0.964 & \textbf{0.588} \\*
 & 60 & 0.936 & \textbf{0.852} & 1.124 & \textbf{0.932} & 1.021 & \textbf{0.713} & \textbf{0.878} & 1.043 & 1.078 & \textbf{0.869} & 1.073 & \textbf{0.706} \\
\midrule
ILI & 24 & \textbf{1.207} & 1.257 & 1.074 & \textbf{1.072} & \textbf{1.105} & 1.150 & \textbf{1.106} & 1.106 & 1.116 & \textbf{1.054} & \textbf{1.076} & 1.163 \\*
 & 36 & 1.219 & \textbf{1.187} & \textbf{1.073} & 1.126 & \textbf{1.121} & 1.154 & \textbf{1.078} & 1.103 & 1.091 & \textbf{1.076} & \textbf{1.082} & 1.227 \\*
 & 48 & 1.260 & \textbf{1.174} & \textbf{1.096} & 1.153 & \textbf{1.094} & 1.142 & \textbf{1.064} & 1.125 & 1.086 & \textbf{1.083} & \textbf{1.056} & 1.192 \\*
 & 60 & 1.338 & \textbf{1.185} & \textbf{1.105} & 1.194 & \textbf{1.106} & 1.184 & \textbf{1.088} & 1.143 & \textbf{1.088} & 1.160 & \textbf{1.079} & 1.314 \\
\midrule
NASDAQ & 24 & 0.543 & \textbf{0.514} & 0.557 & \textbf{0.505} & 0.541 & \textbf{0.500} & 0.517 & \textbf{0.481} & \textbf{0.524} & 0.526 & 0.532 & \textbf{0.508} \\*
 & 36 & 0.676 & \textbf{0.639} & 0.678 & \textbf{0.641} & 0.664 & \textbf{0.643} & 0.661 & \textbf{0.614} & \textbf{0.653} & 0.658 & 0.661 & \textbf{0.637} \\*
 & 48 & 0.820 & \textbf{0.745} & 0.753 & \textbf{0.743} & 0.766 & \textbf{0.756} & 0.740 & \textbf{0.728} & \textbf{0.746} & 0.753 & 0.756 & \textbf{0.745} \\*
 & 60 & 0.817 & \textbf{0.793} & 0.797 & \textbf{0.775} & 0.807 & \textbf{0.799} & 0.819 & \textbf{0.780} & 0.837 & \textbf{0.792} & \textbf{0.790} & 0.810 \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & \textbf{0.366} & 0.371 & \textbf{0.366} & 0.429 & \textbf{0.368} & 0.372 & \textbf{0.366} & 0.371 & \textbf{0.367} & 0.370 & \textbf{0.366} & 0.426 \\*
 & 192 & \textbf{0.431} & 0.437 & \textbf{0.372} & 0.436 & \textbf{0.376} & 0.435 & \textbf{0.432} & 0.436 & \textbf{0.431} & 0.437 & \textbf{0.372} & 0.435 \\*
 & 336 & \textbf{0.440} & 0.759 & \textbf{0.439} & 0.447 & \textbf{0.438} & 0.443 & \textbf{0.439} & 0.751 & \textbf{0.439} & 0.761 & \textbf{0.439} & 0.754 \\*
 & 720 & \textbf{0.457} & 0.775 & \textbf{0.455} & 0.774 & \textbf{0.455} & 0.761 & \textbf{0.457} & 0.770 & \textbf{0.758} & 0.771 & \textbf{0.456} & 0.738 \\
\midrule
Solar & 96 & \textbf{0.301} & 0.316 & 0.367 & \textbf{0.339} & 0.367 & \textbf{0.329} & \textbf{0.298} & 0.325 & 0.360 & \textbf{0.333} & 0.413 & \textbf{0.321} \\*
 & 192 & 0.490 & \textbf{0.464} & \textbf{0.479} & 0.489 & 0.482 & \textbf{0.474} & \textbf{0.475} & 0.484 & 0.468 & \textbf{0.360} & \textbf{0.469} & 0.469 \\*
 & 336 & \textbf{0.489} & 0.501 & \textbf{0.482} & 0.501 & \textbf{0.490} & 0.513 & \textbf{0.488} & 0.687 & \textbf{0.480} & 0.677 & \textbf{0.493} & 0.675 \\*
 & 720 & \textbf{0.478} & 0.684 & \textbf{0.482} & 0.680 & \textbf{0.481} & 0.693 & \textbf{0.671} & 0.679 & \textbf{0.509} & 0.683 & \textbf{0.493} & 0.683 \\
\midrule
Traffic & 96 & \textbf{0.477} & 0.530 & \textbf{0.529} & 0.529 & \textbf{0.489} & 0.507 & \textbf{0.486} & 0.535 & 0.524 & \textbf{0.505} & 0.529 & \textbf{0.489} \\*
 & 192 & \textbf{0.537} & 0.792 & \textbf{0.538} & 0.544 & \textbf{0.537} & 0.546 & \textbf{0.541} & 0.545 & \textbf{0.538} & 0.542 & \textbf{0.540} & 0.542 \\*
 & 336 & \textbf{0.542} & 0.549 & \textbf{0.544} & 0.798 & \textbf{0.541} & 0.551 & \textbf{0.543} & 0.793 & \textbf{0.542} & 0.796 & \textbf{0.546} & 0.787 \\*
 & 720 & \textbf{0.556} & 0.803 & \textbf{0.555} & 0.805 & \textbf{0.557} & 0.805 & \textbf{0.554} & 0.805 & \textbf{0.556} & 0.805 & \textbf{0.554} & 0.807 \\
\midrule
ETTh1 & 96 & \textbf{0.499} & 0.507 & \textbf{0.492} & 0.493 & \textbf{0.500} & 0.501 & 0.505 & \textbf{0.497} & 0.512 & \textbf{0.507} & 0.500 & \textbf{0.496} \\*
 & 192 & \textbf{0.511} & 0.515 & 0.508 & \textbf{0.504} & 0.522 & \textbf{0.510} & 0.515 & \textbf{0.514} & \textbf{0.528} & 0.578 & 0.518 & \textbf{0.504} \\*
 & 336 & \textbf{0.593} & 0.593 & \textbf{0.500} & 0.580 & 0.518 & \textbf{0.515} & \textbf{0.516} & 0.594 & \textbf{0.587} & 0.588 & \textbf{0.506} & 0.579 \\*
 & 720 & 0.619 & \textbf{0.614} & 0.623 & \textbf{0.605} & \textbf{0.621} & 0.623 & \textbf{0.533} & 0.623 & \textbf{0.619} & 0.619 & \textbf{0.521} & 0.613 \\
\midrule
ETTm1 & 96 & 0.464 & \textbf{0.456} & 0.469 & \textbf{0.459} & \textbf{0.465} & 0.472 & 0.468 & \textbf{0.465} & 0.473 & \textbf{0.465} & 0.466 & \textbf{0.455} \\*
 & 192 & \textbf{0.479} & 0.480 & 0.496 & \textbf{0.475} & 0.484 & \textbf{0.479} & \textbf{0.471} & 0.499 & \textbf{0.484} & 0.485 & \textbf{0.476} & 0.487 \\*
 & 336 & 0.484 & \textbf{0.482} & 0.509 & \textbf{0.492} & \textbf{0.484} & 0.492 & \textbf{0.486} & 0.565 & 0.491 & \textbf{0.491} & \textbf{0.478} & 0.478 \\*
 & 720 & \textbf{0.503} & 0.569 & \textbf{0.507} & 0.563 & 0.566 & \textbf{0.514} & \textbf{0.567} & 0.571 & \textbf{0.506} & 0.567 & \textbf{0.508} & 0.567 \\
\midrule
Wind & 96 & \textbf{0.670} & 0.678 & 0.675 & \textbf{0.667} & 0.670 & \textbf{0.666} & 0.694 & \textbf{0.658} & 0.690 & \textbf{0.670} & \textbf{0.679} & 0.680 \\*
 & 192 & 0.762 & \textbf{0.755} & 0.769 & \textbf{0.763} & 0.788 & \textbf{0.744} & 0.769 & \textbf{0.744} & 0.783 & \textbf{0.755} & \textbf{0.755} & 0.788 \\*
 & 336 & 0.833 & \textbf{0.826} & \textbf{0.820} & 0.825 & 0.842 & \textbf{0.821} & 0.834 & \textbf{0.818} & 0.834 & \textbf{0.824} & 0.838 & \textbf{0.829} \\*
 & 720 & 0.864 & \textbf{0.863} & \textbf{0.860} & 0.890 & \textbf{0.851} & 0.879 & \textbf{0.865} & 0.870 & 0.871 & \textbf{0.867} & \textbf{0.877} & 0.895 \\
\midrule
ETTm2 & 96 & \textbf{0.327} & 0.329 & \textbf{0.324} & 0.331 & 0.342 & \textbf{0.323} & \textbf{0.330} & 0.332 & \textbf{0.325} & 0.326 & \textbf{0.336} & 0.336 \\*
 & 192 & \textbf{0.359} & 0.360 & 0.366 & \textbf{0.357} & \textbf{0.360} & 0.361 & 0.361 & \textbf{0.352} & 0.364 & \textbf{0.357} & \textbf{0.352} & 0.361 \\*
 & 336 & 0.388 & \textbf{0.388} & \textbf{0.379} & 0.382 & 0.392 & \textbf{0.386} & 0.384 & \textbf{0.383} & \textbf{0.383} & 0.384 & \textbf{0.376} & 0.386 \\*
 & 720 & 0.429 & \textbf{0.428} & \textbf{0.427} & 0.434 & \textbf{0.428} & 0.428 & 0.430 & \textbf{0.428} & \textbf{0.429} & 0.429 & 0.431 & \textbf{0.429} \\
\midrule
Exchange & 96 & 0.371 & \textbf{0.316} & \textbf{0.316} & 0.357 & 0.417 & \textbf{0.350} & \textbf{0.367} & 0.382 & 0.340 & \textbf{0.321} & \textbf{0.357} & 0.360 \\*
 & 192 & \textbf{0.483} & 0.550 & \textbf{0.495} & 0.559 & \textbf{0.529} & 0.558 & \textbf{0.482} & 0.493 & 0.530 & \textbf{0.437} & \textbf{0.415} & 0.435 \\*
 & 336 & \textbf{0.662} & 0.666 & \textbf{0.596} & 0.630 & \textbf{0.661} & 0.666 & 0.648 & \textbf{0.581} & 0.664 & \textbf{0.515} & \textbf{0.568} & 0.656 \\*
 & 720 & \textbf{0.860} & 0.861 & 1.297 & \textbf{0.863} & 1.157 & \textbf{0.862} & \textbf{0.860} & 0.861 & 1.073 & \textbf{0.864} & \textbf{0.854} & 0.860 \\
\midrule
ETTh2 & 96 & \textbf{0.418} & 0.419 & 0.415 & \textbf{0.411} & 0.421 & \textbf{0.415} & \textbf{0.416} & 0.427 & 0.427 & \textbf{0.411} & \textbf{0.411} & 0.412 \\*
 & 192 & 0.432 & \textbf{0.424} & \textbf{0.424} & 0.427 & \textbf{0.429} & 0.434 & \textbf{0.419} & 0.420 & 0.448 & \textbf{0.423} & 0.427 & \textbf{0.418} \\*
 & 336 & 0.431 & \textbf{0.425} & 0.434 & \textbf{0.425} & 0.439 & \textbf{0.430} & 0.429 & \textbf{0.424} & 0.434 & \textbf{0.427} & 0.431 & \textbf{0.427} \\*
 & 720 & 0.464 & \textbf{0.455} & 0.454 & \textbf{0.452} & 0.459 & \textbf{0.459} & \textbf{0.456} & 0.456 & 0.468 & \textbf{0.460} & \textbf{0.455} & 0.456 \\
\midrule
Weather & 96 & 0.259 & \textbf{0.253} & 0.254 & \textbf{0.247} & 0.253 & \textbf{0.248} & 0.255 & \textbf{0.245} & 0.265 & \textbf{0.255} & 0.259 & \textbf{0.254} \\*
 & 192 & \textbf{0.285} & 0.315 & 0.317 & \textbf{0.285} & 0.294 & \textbf{0.283} & 0.287 & \textbf{0.282} & 0.290 & \textbf{0.284} & 0.283 & \textbf{0.279} \\*
 & 336 & \textbf{0.338} & 0.348 & 0.333 & \textbf{0.319} & \textbf{0.317} & 0.323 & \textbf{0.318} & 0.337 & \textbf{0.311} & 0.339 & 0.333 & \textbf{0.313} \\*
 & 720 & 0.367 & \textbf{0.361} & 0.365 & \textbf{0.360} & \textbf{0.365} & 0.380 & \textbf{0.365} & 0.377 & \textbf{0.363} & 0.365 & 0.364 & \textbf{0.361} \\
\bottomrule
\end{longtable}
\begin{tabular}{lc}
\toprule
Hyper-parameter & Value \\
\midrule
Encoder layers $e_{\mathrm{layers}}$ & 2 \\
State dimension $d_x$ & 128 \\
Model dimension $d_{\mathrm{model}}$ & 128 \\
Learning rate & $10^{-4}$ \\
Batch size & 32 \\
\bottomrule
\end{tabular}
\end{table}

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{Normalized MSE for configuration 3, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg3-mse}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg3-mse}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & \textbf{1.020} & 1.246 & \textbf{0.993} & 1.150 & \textbf{0.996} & 1.324 & \textbf{1.015} & 1.314 & \textbf{1.022} & 1.225 & \textbf{1.058} & 1.272 \\*
 & 36 & \textbf{1.014} & 1.233 & \textbf{0.980} & 1.154 & \textbf{0.969} & 1.310 & \textbf{0.997} & 1.302 & \textbf{1.004} & 1.203 & \textbf{1.047} & 1.237 \\*
 & 48 & \textbf{0.986} & 1.227 & \textbf{0.973} & 1.132 & \textbf{0.964} & 1.297 & \textbf{0.984} & 1.292 & \textbf{0.997} & 1.183 & \textbf{1.035} & 1.226 \\*
 & 60 & \textbf{0.977} & 1.222 & \textbf{0.967} & 1.138 & \textbf{0.953} & 1.294 & \textbf{0.983} & 1.288 & \textbf{0.984} & 1.178 & \textbf{1.022} & 1.235 \\
\midrule
NYSE & 24 & \textbf{0.265} & 0.305 & \textbf{0.236} & 0.261 & 0.246 & \textbf{0.244} & \textbf{0.261} & 0.300 & \textbf{0.250} & 0.262 & \textbf{0.258} & 0.258 \\*
 & 36 & \textbf{0.352} & 0.442 & \textbf{0.416} & 0.445 & \textbf{0.536} & 0.545 & \textbf{0.443} & 0.514 & \textbf{0.474} & 0.477 & \textbf{0.404} & 0.647 \\*
 & 48 & \textbf{0.566} & 0.602 & \textbf{1.036} & 1.220 & 1.004 & \textbf{0.779} & \textbf{0.760} & 1.366 & 0.732 & \textbf{0.633} & 0.992 & \textbf{0.653} \\*
 & 60 & \textbf{0.721} & 1.033 & \textbf{0.900} & 1.361 & 0.843 & \textbf{0.741} & \textbf{0.738} & 0.879 & \textbf{0.902} & 0.944 & \textbf{0.892} & 1.859 \\
\midrule
ILI & 24 & 2.583 & \textbf{2.409} & 2.587 & \textbf{2.251} & \textbf{2.460} & 2.850 & 2.564 & \textbf{2.356} & 2.530 & \textbf{2.213} & 2.576 & \textbf{2.399} \\*
 & 36 & 2.632 & \textbf{2.579} & \textbf{2.554} & 2.564 & \textbf{2.277} & 2.801 & 2.434 & \textbf{2.370} & \textbf{2.347} & 2.459 & \textbf{2.279} & 2.555 \\*
 & 48 & \textbf{2.461} & 2.585 & \textbf{2.519} & 2.631 & \textbf{2.390} & 2.709 & \textbf{2.379} & 2.642 & \textbf{2.329} & 2.632 & \textbf{2.360} & 2.649 \\*
 & 60 & \textbf{2.381} & 2.694 & \textbf{2.639} & 2.774 & \textbf{2.421} & 2.847 & \textbf{2.458} & 2.782 & \textbf{2.564} & 2.749 & 4.054 & \textbf{2.729} \\
\midrule
NASDAQ & 24 & 0.524 & \textbf{0.500} & 0.539 & \textbf{0.470} & \textbf{0.475} & 0.482 & 0.454 & \textbf{0.414} & 0.524 & \textbf{0.486} & 0.487 & \textbf{0.476} \\*
 & 36 & 0.836 & \textbf{0.819} & 0.834 & \textbf{0.730} & \textbf{0.711} & 0.725 & 0.712 & \textbf{0.707} & 0.817 & \textbf{0.770} & 0.797 & \textbf{0.777} \\*
 & 48 & 1.157 & \textbf{1.059} & 1.151 & \textbf{1.036} & 1.068 & \textbf{1.028} & 1.055 & \textbf{1.010} & 1.079 & \textbf{1.058} & 1.092 & \textbf{1.072} \\*
 & 60 & 1.238 & \textbf{1.234} & 1.302 & \textbf{1.255} & \textbf{1.226} & 1.260 & \textbf{1.170} & 1.224 & 1.193 & \textbf{1.189} & \textbf{1.227} & 1.315 \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & \textbf{0.258} & 0.276 & \textbf{0.268} & 0.276 & \textbf{0.270} & 0.276 & \textbf{0.273} & 0.276 & \textbf{0.271} & 0.276 & \textbf{0.271} & 0.275 \\*
 & 192 & \textbf{0.280} & 0.355 & \textbf{0.280} & 0.356 & \textbf{0.280} & 0.357 & \textbf{0.282} & 0.357 & \textbf{0.280} & 0.359 & \textbf{0.350} & 0.360 \\*
 & 336 & \textbf{0.290} & 0.840 & \textbf{0.290} & 0.852 & \textbf{0.362} & 0.862 & \textbf{0.362} & 0.864 & \textbf{0.361} & 0.866 & \textbf{0.362} & 0.858 \\*
 & 720 & \textbf{0.874} & 0.889 & \textbf{0.388} & 0.889 & \textbf{0.869} & 0.888 & \textbf{0.862} & 0.867 & \textbf{0.888} & 0.891 & \textbf{0.873} & 0.879 \\
\midrule
Solar & 96 & \textbf{0.204} & 0.235 & \textbf{0.234} & 0.258 & \textbf{0.212} & 0.260 & 0.236 & \textbf{0.222} & \textbf{0.209} & 0.231 & 0.239 & \textbf{0.220} \\*
 & 192 & \textbf{0.365} & 0.405 & \textbf{0.269} & 0.388 & \textbf{0.374} & 0.395 & \textbf{0.349} & 0.398 & \textbf{0.360} & 0.396 & \textbf{0.390} & 0.398 \\*
 & 336 & \textbf{0.369} & 0.735 & \textbf{0.382} & 0.779 & \textbf{0.378} & 0.754 & \textbf{0.371} & 0.751 & \textbf{0.374} & 0.469 & \textbf{0.377} & 0.721 \\*
 & 720 & \textbf{0.718} & 0.743 & 0.779 & \textbf{0.744} & \textbf{0.416} & 0.746 & 0.730 & \textbf{0.728} & \textbf{0.400} & 0.741 & \textbf{0.402} & 0.743 \\
\midrule
Traffic & 96 & \textbf{0.786} & 0.936 & \textbf{0.779} & 0.830 & \textbf{0.810} & 0.837 & \textbf{0.767} & 0.856 & \textbf{0.814} & 0.943 & \textbf{0.822} & 0.833 \\*
 & 192 & \textbf{0.951} & 0.978 & \textbf{0.850} & 0.970 & \textbf{0.954} & 0.973 & \textbf{0.851} & 0.975 & \textbf{0.946} & 0.966 & \textbf{0.960} & 0.973 \\*
 & 336 & \textbf{0.975} & 1.415 & \textbf{0.970} & 1.412 & \textbf{0.987} & 1.364 & \textbf{0.982} & 1.398 & \textbf{0.973} & 1.415 & \textbf{0.988} & 1.404 \\*
 & 720 & \textbf{1.416} & 1.434 & \textbf{1.009} & 1.423 & 1.422 & \textbf{1.421} & \textbf{1.411} & 1.423 & \textbf{1.418} & 1.420 & 1.416 & \textbf{1.046} \\
\midrule
ETTh1 & 96 & \textbf{0.502} & 0.511 & \textbf{0.430} & 0.505 & 0.512 & \textbf{0.508} & \textbf{0.504} & 0.527 & \textbf{0.520} & 0.542 & \textbf{0.446} & 0.501 \\*
 & 192 & 0.527 & \textbf{0.524} & \textbf{0.538} & 0.700 & 0.525 & \textbf{0.524} & \textbf{0.518} & 0.697 & 0.541 & \textbf{0.532} & \textbf{0.629} & 0.711 \\*
 & 336 & \textbf{0.516} & 0.704 & \textbf{0.674} & 0.704 & \textbf{0.711} & 0.714 & \textbf{0.584} & 0.709 & \textbf{0.538} & 0.710 & \textbf{0.536} & 0.598 \\*
 & 720 & \textbf{0.722} & 0.723 & 0.704 & \textbf{0.701} & 0.729 & \textbf{0.720} & \textbf{0.728} & 0.730 & \textbf{0.712} & 0.730 & 0.722 & \textbf{0.707} \\
\midrule
ETTm1 & 96 & 0.460 & \textbf{0.446} & 0.457 & \textbf{0.387} & 0.448 & \textbf{0.438} & 0.469 & \textbf{0.461} & 0.459 & \textbf{0.389} & 0.456 & \textbf{0.445} \\*
 & 192 & 0.481 & \textbf{0.480} & 0.488 & \textbf{0.488} & 0.496 & \textbf{0.468} & 0.492 & \textbf{0.489} & \textbf{0.483} & 0.490 & 0.507 & \textbf{0.466} \\*
 & 336 & \textbf{0.497} & 0.692 & \textbf{0.515} & 0.526 & \textbf{0.518} & 0.688 & \textbf{0.507} & 0.524 & 0.519 & \textbf{0.510} & 0.545 & \textbf{0.508} \\*
 & 720 & 0.739 & \textbf{0.711} & \textbf{0.539} & 0.712 & \textbf{0.706} & 0.714 & \textbf{0.706} & 0.714 & \textbf{0.544} & 0.712 & \textbf{0.539} & 0.711 \\
\midrule
Wind & 96 & 0.900 & \textbf{0.884} & 0.938 & \textbf{0.882} & \textbf{0.901} & 0.908 & 0.916 & \textbf{0.890} & 0.932 & \textbf{0.925} & 0.917 & \textbf{0.914} \\*
 & 192 & \textbf{1.094} & 1.105 & 1.124 & \textbf{1.098} & 1.104 & \textbf{1.064} & 1.113 & \textbf{1.099} & \textbf{1.073} & 1.081 & 1.135 & \textbf{1.072} \\*
 & 336 & 1.296 & \textbf{1.226} & \textbf{1.218} & 1.229 & 1.277 & \textbf{1.254} & \textbf{1.230} & 1.249 & \textbf{1.246} & 1.258 & \textbf{1.238} & 1.256 \\*
 & 720 & \textbf{1.305} & 1.350 & \textbf{1.325} & 1.412 & 1.342 & \textbf{1.341} & \textbf{1.342} & 1.416 & \textbf{1.347} & 1.369 & 1.400 & \textbf{1.362} \\
\midrule
ETTm2 & 96 & 0.251 & \textbf{0.227} & 0.248 & \textbf{0.228} & 0.256 & \textbf{0.240} & \textbf{0.233} & 0.255 & \textbf{0.226} & 0.229 & \textbf{0.238} & 0.245 \\*
 & 192 & \textbf{0.298} & 0.315 & \textbf{0.287} & 0.296 & 0.300 & \textbf{0.297} & 0.304 & \textbf{0.292} & 0.302 & \textbf{0.295} & \textbf{0.296} & 0.302 \\*
 & 336 & \textbf{0.338} & 0.352 & \textbf{0.347} & 0.351 & \textbf{0.342} & 0.350 & \textbf{0.341} & 0.350 & 0.348 & \textbf{0.340} & 0.345 & \textbf{0.327} \\*
 & 720 & \textbf{0.419} & 0.421 & 0.423 & \textbf{0.418} & 0.422 & \textbf{0.420} & 0.421 & \textbf{0.421} & \textbf{0.419} & 0.422 & \textbf{0.423} & 0.423 \\
\midrule
Exchange & 96 & \textbf{0.199} & 0.246 & 0.238 & \textbf{0.187} & 0.280 & \textbf{0.199} & \textbf{0.172} & 0.258 & \textbf{0.227} & 0.259 & 0.253 & \textbf{0.212} \\*
 & 192 & \textbf{0.398} & 0.537 & \textbf{0.391} & 0.542 & \textbf{0.433} & 0.542 & \textbf{0.389} & 0.532 & \textbf{0.433} & 0.479 & \textbf{0.445} & 0.538 \\*
 & 336 & \textbf{0.700} & 0.723 & \textbf{0.689} & 0.738 & \textbf{0.707} & 0.727 & \textbf{0.571} & 0.724 & \textbf{0.635} & 0.733 & 0.711 & \textbf{0.662} \\*
 & 720 & 1.313 & \textbf{1.308} & 1.314 & \textbf{1.310} & \textbf{1.303} & 1.308 & 1.317 & \textbf{1.314} & \textbf{1.320} & 1.322 & \textbf{1.305} & 1.307 \\
\midrule
ETTh2 & 96 & \textbf{0.353} & 0.357 & 0.362 & \textbf{0.354} & 0.353 & \textbf{0.352} & \textbf{0.354} & 0.370 & 0.382 & \textbf{0.373} & \textbf{0.357} & 0.362 \\*
 & 192 & \textbf{0.381} & 0.390 & 0.390 & \textbf{0.383} & \textbf{0.381} & 0.398 & 0.401 & \textbf{0.373} & 0.401 & \textbf{0.381} & 0.378 & \textbf{0.377} \\*
 & 336 & \textbf{0.383} & 0.418 & \textbf{0.379} & 0.383 & 0.387 & \textbf{0.387} & \textbf{0.381} & 0.386 & \textbf{0.385} & 0.388 & 0.385 & \textbf{0.380} \\*
 & 720 & \textbf{0.424} & 0.425 & 0.421 & \textbf{0.421} & 0.432 & \textbf{0.431} & 0.426 & \textbf{0.425} & 0.433 & \textbf{0.431} & 0.432 & \textbf{0.424} \\
\midrule
Weather & 96 & 0.193 & \textbf{0.187} & 0.190 & \textbf{0.181} & 0.202 & \textbf{0.190} & 0.192 & \textbf{0.188} & 0.195 & \textbf{0.193} & 0.196 & \textbf{0.190} \\*
 & 192 & 0.243 & \textbf{0.228} & \textbf{0.225} & 0.235 & \textbf{0.237} & 0.283 & 0.237 & \textbf{0.228} & 0.237 & \textbf{0.233} & \textbf{0.236} & 0.237 \\*
 & 336 & 0.274 & \textbf{0.274} & 0.281 & \textbf{0.279} & \textbf{0.279} & 0.321 & \textbf{0.276} & 0.280 & \textbf{0.277} & 0.284 & \textbf{0.278} & 0.281 \\*
 & 720 & \textbf{0.347} & 0.366 & 0.367 & \textbf{0.361} & 0.352 & \textbf{0.349} & \textbf{0.366} & 0.368 & \textbf{0.347} & 0.367 & \textbf{0.367} & 0.382 \\
\bottomrule
\end{longtable}
\endgroup

% cfg 3 mse_norm: OSSM 219 / 336 (65.2%)  cellules jugees 336  divergentes 0  jamais lancees 0

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{Normalized MAE for configuration 3, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg3-mae}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg3-mae}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & \textbf{0.759} & 0.872 & \textbf{0.749} & 0.827 & \textbf{0.747} & 0.924 & \textbf{0.759} & 0.918 & \textbf{0.760} & 0.856 & \textbf{0.786} & 0.881 \\*
 & 36 & \textbf{0.767} & 0.877 & \textbf{0.753} & 0.836 & \textbf{0.743} & 0.928 & \textbf{0.760} & 0.924 & \textbf{0.763} & 0.855 & \textbf{0.791} & 0.875 \\*
 & 48 & \textbf{0.758} & 0.879 & \textbf{0.754} & 0.830 & \textbf{0.746} & 0.926 & \textbf{0.758} & 0.924 & \textbf{0.765} & 0.850 & \textbf{0.789} & 0.874 \\*
 & 60 & \textbf{0.755} & 0.879 & \textbf{0.753} & 0.834 & \textbf{0.743} & 0.928 & \textbf{0.760} & 0.925 & \textbf{0.762} & 0.850 & \textbf{0.784} & 0.882 \\
\midrule
NYSE & 24 & \textbf{0.355} & 0.402 & \textbf{0.337} & 0.364 & 0.340 & \textbf{0.337} & \textbf{0.373} & 0.388 & \textbf{0.356} & 0.358 & \textbf{0.348} & 0.359 \\*
 & 36 & \textbf{0.394} & 0.497 & \textbf{0.457} & 0.480 & 0.526 & \textbf{0.522} & \textbf{0.477} & 0.526 & \textbf{0.507} & 0.511 & \textbf{0.436} & 0.599 \\*
 & 48 & \textbf{0.529} & 0.594 & \textbf{0.743} & 0.834 & 0.782 & \textbf{0.633} & \textbf{0.637} & 0.911 & 0.624 & \textbf{0.581} & 0.732 & \textbf{0.562} \\*
 & 60 & \textbf{0.629} & 0.816 & \textbf{0.713} & 0.889 & 0.680 & \textbf{0.634} & \textbf{0.669} & 0.709 & \textbf{0.710} & 0.737 & \textbf{0.702} & 1.081 \\
\midrule
ILI & 24 & 1.081 & \textbf{1.054} & 1.115 & \textbf{1.033} & \textbf{1.064} & 1.162 & 1.091 & \textbf{1.067} & 1.064 & \textbf{1.028} & 1.098 & \textbf{1.073} \\*
 & 36 & \textbf{1.089} & 1.096 & \textbf{1.074} & 1.103 & \textbf{1.006} & 1.160 & \textbf{1.048} & 1.059 & \textbf{1.021} & 1.074 & \textbf{1.016} & 1.096 \\*
 & 48 & \textbf{1.049} & 1.101 & \textbf{1.060} & 1.112 & \textbf{1.049} & 1.134 & \textbf{1.038} & 1.108 & \textbf{1.025} & 1.104 & \textbf{1.040} & 1.103 \\*
 & 60 & \textbf{1.053} & 1.127 & \textbf{1.092} & 1.139 & \textbf{1.040} & 1.157 & \textbf{1.055} & 1.139 & \textbf{1.069} & 1.129 & 1.448 & \textbf{1.118} \\
\midrule
NASDAQ & 24 & 0.519 & \textbf{0.518} & 0.531 & \textbf{0.501} & \textbf{0.490} & 0.502 & 0.483 & \textbf{0.475} & 0.524 & \textbf{0.504} & 0.499 & \textbf{0.498} \\*
 & 36 & \textbf{0.660} & 0.664 & 0.671 & \textbf{0.627} & \textbf{0.610} & 0.621 & \textbf{0.616} & 0.623 & 0.669 & \textbf{0.635} & 0.648 & \textbf{0.638} \\*
 & 48 & 0.771 & \textbf{0.745} & 0.767 & \textbf{0.732} & 0.744 & \textbf{0.728} & 0.737 & \textbf{0.733} & 0.755 & \textbf{0.745} & 0.751 & \textbf{0.742} \\*
 & 60 & \textbf{0.800} & 0.803 & 0.813 & \textbf{0.801} & \textbf{0.795} & 0.803 & \textbf{0.786} & 0.802 & 0.791 & \textbf{0.783} & \textbf{0.799} & 0.807 \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & \textbf{0.351} & 0.370 & \textbf{0.364} & 0.369 & \textbf{0.364} & 0.369 & \textbf{0.367} & 0.369 & \textbf{0.365} & 0.370 & \textbf{0.366} & 0.369 \\*
 & 192 & \textbf{0.371} & 0.436 & \textbf{0.372} & 0.437 & \textbf{0.372} & 0.438 & \textbf{0.374} & 0.438 & \textbf{0.372} & 0.440 & \textbf{0.432} & 0.440 \\*
 & 336 & \textbf{0.380} & 0.753 & \textbf{0.380} & 0.759 & \textbf{0.439} & 0.765 & \textbf{0.439} & 0.766 & \textbf{0.439} & 0.767 & \textbf{0.440} & 0.763 \\*
 & 720 & \textbf{0.765} & 0.774 & \textbf{0.455} & 0.775 & \textbf{0.763} & 0.774 & \textbf{0.758} & 0.761 & \textbf{0.774} & 0.775 & \textbf{0.765} & 0.769 \\
\midrule
Solar & 96 & \textbf{0.309} & 0.322 & \textbf{0.333} & 0.341 & \textbf{0.322} & 0.339 & 0.326 & \textbf{0.317} & \textbf{0.320} & 0.323 & 0.348 & \textbf{0.316} \\*
 & 192 & \textbf{0.471} & 0.501 & \textbf{0.371} & 0.492 & \textbf{0.477} & 0.494 & \textbf{0.458} & 0.488 & \textbf{0.464} & 0.496 & 0.500 & \textbf{0.497} \\*
 & 336 & \textbf{0.477} & 0.678 & \textbf{0.493} & 0.698 & \textbf{0.486} & 0.690 & \textbf{0.483} & 0.688 & \textbf{0.477} & 0.524 & \textbf{0.485} & 0.674 \\*
 & 720 & \textbf{0.674} & 0.688 & 0.706 & \textbf{0.689} & \textbf{0.506} & 0.690 & 0.681 & \textbf{0.681} & \textbf{0.503} & 0.688 & \textbf{0.506} & 0.688 \\
\midrule
Traffic & 96 & \textbf{0.464} & 0.533 & \textbf{0.444} & 0.489 & \textbf{0.483} & 0.492 & \textbf{0.446} & 0.496 & \textbf{0.481} & 0.537 & \textbf{0.483} & 0.488 \\*
 & 192 & \textbf{0.537} & 0.546 & \textbf{0.488} & 0.545 & \textbf{0.536} & 0.546 & \textbf{0.484} & 0.547 & \textbf{0.534} & 0.542 & \textbf{0.541} & 0.546 \\*
 & 336 & \textbf{0.542} & 0.803 & \textbf{0.542} & 0.802 & \textbf{0.547} & 0.773 & \textbf{0.543} & 0.794 & \textbf{0.544} & 0.802 & \textbf{0.545} & 0.798 \\*
 & 720 & \textbf{0.796} & 0.806 & \textbf{0.552} & 0.801 & 0.800 & \textbf{0.799} & \textbf{0.795} & 0.801 & \textbf{0.798} & 0.799 & 0.797 & \textbf{0.571} \\
\midrule
ETTh1 & 96 & \textbf{0.488} & 0.501 & \textbf{0.457} & 0.496 & 0.501 & \textbf{0.498} & \textbf{0.494} & 0.507 & \textbf{0.496} & 0.512 & \textbf{0.463} & 0.493 \\*
 & 192 & \textbf{0.506} & 0.511 & \textbf{0.500} & 0.571 & \textbf{0.509} & 0.512 & \textbf{0.507} & 0.580 & 0.516 & \textbf{0.513} & \textbf{0.543} & 0.582 \\*
 & 336 & \textbf{0.506} & 0.589 & \textbf{0.568} & 0.583 & \textbf{0.594} & 0.596 & \textbf{0.552} & 0.594 & \textbf{0.518} & 0.591 & \textbf{0.517} & 0.544 \\*
 & 720 & \textbf{0.618} & 0.619 & 0.601 & \textbf{0.594} & 0.623 & \textbf{0.614} & \textbf{0.622} & 0.623 & \textbf{0.608} & 0.619 & 0.615 & \textbf{0.603} \\
\midrule
ETTm1 & 96 & 0.466 & \textbf{0.458} & 0.462 & \textbf{0.423} & 0.455 & \textbf{0.452} & 0.469 & \textbf{0.459} & 0.462 & \textbf{0.423} & 0.461 & \textbf{0.455} \\*
 & 192 & \textbf{0.472} & 0.479 & \textbf{0.478} & 0.480 & 0.483 & \textbf{0.470} & 0.481 & \textbf{0.478} & \textbf{0.474} & 0.481 & 0.492 & \textbf{0.469} \\*
 & 336 & \textbf{0.476} & 0.551 & \textbf{0.491} & 0.492 & \textbf{0.493} & 0.551 & \textbf{0.488} & 0.490 & 0.488 & \textbf{0.487} & 0.511 & \textbf{0.485} \\*
 & 720 & 0.588 & \textbf{0.568} & \textbf{0.505} & 0.566 & \textbf{0.564} & 0.570 & \textbf{0.564} & 0.568 & \textbf{0.508} & 0.568 & \textbf{0.505} & 0.566 \\
\midrule
Wind & 96 & 0.668 & \textbf{0.657} & 0.687 & \textbf{0.656} & 0.667 & \textbf{0.667} & 0.672 & \textbf{0.654} & 0.681 & \textbf{0.673} & 0.681 & \textbf{0.665} \\*
 & 192 & \textbf{0.756} & 0.767 & 0.775 & \textbf{0.767} & 0.772 & \textbf{0.745} & 0.771 & \textbf{0.765} & \textbf{0.751} & 0.756 & 0.780 & \textbf{0.748} \\*
 & 336 & 0.844 & \textbf{0.816} & \textbf{0.813} & 0.817 & 0.845 & \textbf{0.832} & \textbf{0.818} & 0.830 & \textbf{0.825} & 0.833 & \textbf{0.830} & 0.831 \\*
 & 720 & \textbf{0.856} & 0.867 & \textbf{0.856} & 0.889 & \textbf{0.863} & 0.864 & \textbf{0.868} & 0.891 & \textbf{0.866} & 0.873 & 0.884 & \textbf{0.871} \\
\midrule
ETTm2 & 96 & 0.331 & \textbf{0.317} & 0.329 & \textbf{0.320} & 0.334 & \textbf{0.327} & \textbf{0.320} & 0.333 & \textbf{0.317} & 0.321 & \textbf{0.325} & 0.328 \\*
 & 192 & \textbf{0.357} & 0.368 & \textbf{0.352} & 0.358 & \textbf{0.358} & 0.360 & 0.360 & \textbf{0.357} & 0.361 & \textbf{0.357} & \textbf{0.359} & 0.363 \\*
 & 336 & \textbf{0.384} & 0.387 & \textbf{0.385} & 0.386 & \textbf{0.384} & 0.386 & \textbf{0.384} & 0.386 & 0.385 & \textbf{0.383} & 0.387 & \textbf{0.375} \\*
 & 720 & \textbf{0.427} & 0.428 & 0.430 & \textbf{0.428} & 0.429 & \textbf{0.429} & 0.428 & \textbf{0.428} & \textbf{0.428} & 0.429 & \textbf{0.429} & 0.429 \\
\midrule
Exchange & 96 & \textbf{0.336} & 0.357 & 0.353 & \textbf{0.324} & 0.383 & \textbf{0.332} & \textbf{0.319} & 0.377 & \textbf{0.352} & 0.364 & 0.362 & \textbf{0.333} \\*
 & 192 & \textbf{0.470} & 0.558 & \textbf{0.457} & 0.563 & \textbf{0.486} & 0.563 & \textbf{0.468} & 0.554 & \textbf{0.485} & 0.521 & \textbf{0.496} & 0.561 \\*
 & 336 & \textbf{0.645} & 0.660 & \textbf{0.637} & 0.671 & \textbf{0.648} & 0.663 & \textbf{0.572} & 0.661 & \textbf{0.596} & 0.667 & 0.652 & \textbf{0.626} \\*
 & 720 & 0.861 & \textbf{0.859} & 0.863 & \textbf{0.862} & \textbf{0.856} & 0.860 & 0.861 & \textbf{0.859} & \textbf{0.863} & 0.864 & \textbf{0.859} & 0.860 \\
\midrule
ETTh2 & 96 & \textbf{0.409} & 0.412 & 0.413 & \textbf{0.409} & 0.414 & \textbf{0.409} & \textbf{0.413} & 0.415 & 0.430 & \textbf{0.420} & \textbf{0.413} & 0.418 \\*
 & 192 & \textbf{0.424} & 0.429 & \textbf{0.427} & 0.428 & \textbf{0.425} & 0.436 & 0.430 & \textbf{0.419} & 0.435 & \textbf{0.422} & 0.421 & \textbf{0.420} \\*
 & 336 & \textbf{0.426} & 0.450 & \textbf{0.423} & 0.424 & 0.429 & \textbf{0.429} & \textbf{0.425} & 0.428 & \textbf{0.429} & 0.430 & 0.427 & \textbf{0.424} \\*
 & 720 & \textbf{0.454} & 0.455 & 0.451 & \textbf{0.450} & 0.459 & \textbf{0.458} & 0.455 & \textbf{0.455} & 0.460 & \textbf{0.458} & 0.459 & \textbf{0.454} \\
\midrule
Weather & 96 & 0.253 & \textbf{0.246} & 0.248 & \textbf{0.239} & 0.260 & \textbf{0.249} & 0.252 & \textbf{0.248} & 0.255 & \textbf{0.251} & 0.256 & \textbf{0.248} \\*
 & 192 & 0.297 & \textbf{0.279} & \textbf{0.280} & 0.281 & \textbf{0.288} & 0.321 & 0.289 & \textbf{0.281} & 0.290 & \textbf{0.280} & 0.287 & \textbf{0.285} \\*
 & 336 & 0.312 & \textbf{0.311} & \textbf{0.312} & 0.315 & \textbf{0.314} & 0.345 & \textbf{0.311} & 0.317 & \textbf{0.313} & 0.320 & \textbf{0.312} & 0.317 \\*
 & 720 & \textbf{0.363} & 0.377 & 0.378 & \textbf{0.371} & \textbf{0.363} & 0.364 & \textbf{0.377} & 0.382 & \textbf{0.362} & 0.379 & \textbf{0.378} & 0.385 \\
\bottomrule
\end{longtable}
\begin{tabular}{lc}
\toprule
Hyper-parameter & Value \\
\midrule
Encoder layers $e_{\mathrm{layers}}$ & 2 \\
State dimension $d_x$ & 128 \\
Model dimension $d_{\mathrm{model}}$ & 128 \\
Learning rate & $10^{-3}$ \\
Batch size & 32 \\
\bottomrule
\end{tabular}
\end{table}

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{Normalized MSE for configuration 4, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg4-mse}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg4-mse}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & \textbf{0.800} & 1.071 & \textbf{0.759} & 0.854 & 0.836 & \textbf{0.823} & \textbf{0.810} & 1.316 & \textbf{0.812} & 1.198 & \textbf{0.807} & 0.862 \\*
 & 36 & \textbf{0.843} & 0.947 & \textbf{0.771} & 1.165 & \textbf{1.107} & 1.300 & \textbf{0.819} & 0.823 & \textbf{0.850} & 1.300 & \textbf{0.757} & 1.193 \\*
 & 48 & \textbf{1.090} & 1.299 & \textbf{0.795} & 1.306 & \textbf{0.734} & 1.241 & \textbf{1.190} & 1.282 & \textbf{0.757} & 0.842 & \textbf{1.107} & 1.299 \\*
 & 60 & 1.265 & \textbf{1.179} & \textbf{0.720} & 1.290 & \textbf{1.264} & 1.290 & \textbf{0.764} & 1.291 & 1.274 & \textbf{1.267} & \textbf{0.905} & 1.226 \\
\midrule
NYSE & 24 & \textbf{0.282} & 0.591 & 0.503 & \textbf{0.227} & \textbf{0.228} & 0.283 & 0.275 & \textbf{0.275} & \textbf{0.209} & 0.243 & 0.354 & \textbf{0.294} \\*
 & 36 & \textbf{0.397} & 1.471 & 1.365 & \textbf{0.906} & \textbf{1.444} & 1.622 & \textbf{0.367} & 1.338 & \textbf{0.436} & 1.459 & \textbf{0.438} & 1.479 \\*
 & 48 & \textbf{0.543} & 1.797 & \textbf{0.560} & 1.725 & \textbf{1.738} & 1.761 & \textbf{1.670} & 1.726 & \textbf{1.435} & 1.735 & \textbf{1.519} & 1.772 \\*
 & 60 & \textbf{1.879} & 2.078 & \textbf{2.014} & 2.035 & 2.057 & \textbf{2.054} & \textbf{1.970} & 2.011 & 2.065 & \textbf{2.041} & 2.034 & \textbf{1.759} \\
\midrule
ILI & 24 & 2.696 & \textbf{1.900} & \textbf{2.285} & 2.509 & \textbf{2.288} & 2.311 & \textbf{2.322} & 2.533 & 2.203 & \textbf{2.096} & 2.359 & \textbf{1.972} \\*
 & 36 & \textbf{2.453} & 2.638 & \textbf{2.317} & 2.526 & \textbf{2.673} & 3.734 & 2.478 & \textbf{2.397} & \textbf{2.229} & 2.439 & 4.004 & \textbf{2.936} \\*
 & 48 & \textbf{2.539} & 3.647 & 3.562 & \textbf{2.627} & \textbf{2.522} & 4.132 & \textbf{3.840} & 3.908 & \textbf{2.328} & 2.430 & 4.132 & \textbf{3.559} \\*
 & 60 & \textbf{2.584} & 4.239 & \textbf{2.615} & 4.178 & \textbf{2.476} & 4.336 & \textbf{3.615} & 4.248 & 3.598 & \textbf{2.686} & 4.293 & \textbf{3.727} \\
\midrule
NASDAQ & 24 & \textbf{0.436} & 1.253 & 0.475 & \textbf{0.447} & \textbf{0.462} & 0.491 & \textbf{0.424} & 0.465 & 1.360 & \textbf{0.502} & \textbf{0.450} & 0.461 \\*
 & 36 & \textbf{0.646} & 1.302 & \textbf{0.748} & 1.268 & \textbf{0.785} & 0.856 & \textbf{0.725} & 0.917 & 0.982 & \textbf{0.812} & \textbf{0.778} & 1.287 \\*
 & 48 & \textbf{1.080} & 1.198 & \textbf{1.133} & 1.257 & \textbf{1.024} & 1.084 & \textbf{1.051} & 1.164 & 1.185 & \textbf{1.126} & \textbf{1.077} & 1.181 \\*
 & 60 & 1.401 & \textbf{1.090} & \textbf{1.106} & 1.200 & \textbf{1.171} & 1.194 & 1.198 & \textbf{1.076} & 1.076 & \textbf{1.059} & 1.175 & \textbf{1.082} \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & \textbf{0.718} & 0.849 & \textbf{0.805} & 0.854 & \textbf{0.272} & 0.276 & \textbf{0.261} & 0.857 & \textbf{0.327} & 0.842 & \textbf{0.263} & 0.848 \\*
 & 192 & \textbf{0.845} & 0.857 & \textbf{0.865} & 0.872 & \textbf{0.349} & 0.358 & \textbf{0.739} & 0.861 & 0.860 & \textbf{0.855} & \textbf{0.349} & 0.861 \\*
 & 336 & \textbf{0.839} & 0.866 & div. & \textbf{0.868} & \textbf{0.361} & 0.868 & \textbf{0.851} & div. & \textbf{0.858} & 0.869 & \textbf{0.840} & div. \\*
 & 720 & div. & div. & \textbf{0.894} & div. & 1.492 & \textbf{0.892} & \textbf{0.890} & div. & \textbf{0.890} & 0.892 & \textbf{0.965} & div. \\
\midrule
Solar & 96 & \textbf{0.250} & 0.368 & \textbf{0.197} & 0.368 & div. & \textbf{0.375} & div. & \textbf{0.277} & div. & \textbf{0.363} & 0.597 & \textbf{0.270} \\*
 & 192 & div. & \textbf{0.764} & \textbf{0.727} & 0.779 & \textbf{0.664} & 0.770 & \textbf{0.387} & 0.397 & div. & div. & \textbf{0.688} & 0.746 \\*
 & 336 & \textbf{0.760} & 0.777 & 0.724 & \textbf{0.501} & \textbf{0.745} & div. & \textbf{0.721} & 0.765 & div. & div. & div. & \textbf{0.763} \\*
 & 720 & div. & \textbf{0.758} & \textbf{0.746} & div. & \textbf{0.748} & 0.749 & 0.747 & \textbf{0.705} & \textbf{0.722} & 0.744 & div. & div. \\
\midrule
Traffic & 96 & \textbf{0.845} & 0.942 & \textbf{0.763} & 1.379 & \textbf{0.750} & 0.939 & \textbf{0.754} & 1.419 & \textbf{0.749} & 1.379 & 1.421 & \textbf{0.944} \\*
 & 192 & 1.428 & \textbf{1.414} & \textbf{1.360} & 1.440 & \textbf{1.325} & 1.391 & \textbf{1.356} & 1.618 & \textbf{1.378} & 1.418 & 1.350 & \textbf{0.984} \\*
 & 336 & \textbf{1.386} & 1.397 & \textbf{1.234} & 1.427 & \textbf{1.383} & 1.412 & \textbf{1.335} & 1.432 & \textbf{1.417} & 1.425 & \textbf{1.395} & 1.511 \\*
 & 720 & \textbf{1.378} & 1.460 & \textbf{1.438} & div. & 1.519 & \textbf{1.440} & \textbf{1.435} & 1.474 & \textbf{1.422} & div. & \textbf{1.434} & div. \\
\midrule
ETTh1 & 96 & \textbf{0.448} & 0.505 & \textbf{0.453} & 0.697 & \textbf{0.428} & 0.437 & \textbf{0.467} & 0.712 & \textbf{0.497} & 0.708 & \textbf{0.424} & 0.710 \\*
 & 192 & 0.853 & \textbf{0.715} & \textbf{0.713} & 0.713 & \textbf{0.531} & 0.722 & 0.709 & \textbf{0.539} & \textbf{0.703} & 0.719 & 0.715 & \textbf{0.714} \\*
 & 336 & \textbf{0.522} & 0.706 & \textbf{0.640} & 0.700 & 0.716 & \textbf{0.712} & \textbf{0.711} & 0.712 & \textbf{0.704} & 0.710 & \textbf{0.526} & 0.722 \\*
 & 720 & \textbf{0.714} & div. & \textbf{0.733} & div. & \textbf{0.749} & div. & \textbf{0.749} & div. & \textbf{0.758} & div. & \textbf{0.708} & div. \\
\midrule
ETTm1 & 96 & 0.624 & \textbf{0.453} & \textbf{0.442} & 0.463 & 0.630 & \textbf{0.448} & \textbf{0.671} & 0.687 & \textbf{0.487} & 0.682 & 0.462 & \textbf{0.458} \\*
 & 192 & \textbf{0.669} & 0.694 & \textbf{0.489} & 0.650 & \textbf{0.471} & 0.672 & \textbf{0.497} & 0.690 & \textbf{0.504} & 0.675 & \textbf{0.484} & div. \\*
 & 336 & \textbf{0.538} & div. & \textbf{0.682} & div. & \textbf{0.554} & 0.698 & \textbf{0.504} & 0.701 & \textbf{0.698} & 0.702 & div. & div. \\*
 & 720 & \textbf{0.715} & div. & 1.352 & \textbf{0.715} & \textbf{0.717} & div. & \textbf{0.718} & 2.201 & \textbf{0.728} & div. & \textbf{0.712} & div. \\
\midrule
Wind & 96 & \textbf{0.887} & 0.894 & div. & \textbf{0.954} & \textbf{0.899} & div. & \textbf{0.882} & 1.243 & div. & \textbf{1.240} & \textbf{0.877} & 1.238 \\*
 & 192 & div. & \textbf{1.314} & \textbf{1.083} & 1.312 & \textbf{1.107} & div. & \textbf{1.111} & 1.249 & div. & \textbf{1.281} & \textbf{1.096} & 1.317 \\*
 & 336 & \textbf{1.194} & div. & div. & div. & \textbf{1.378} & div. & \textbf{1.353} & div. & \textbf{1.238} & 1.386 & \textbf{1.258} & div. \\*
 & 720 & div. & div. & \textbf{1.419} & div. & 1.487 & \textbf{1.432} & \textbf{1.419} & div. & \textbf{1.417} & div. & div. & div. \\
\midrule
ETTm2 & 96 & \textbf{0.244} & div. & div. & \textbf{0.247} & div. & \textbf{0.291} & \textbf{0.244} & 0.248 & \textbf{0.242} & 0.256 & \textbf{0.243} & 0.255 \\*
 & 192 & \textbf{0.306} & 0.319 & \textbf{0.302} & div. & \textbf{0.307} & 0.317 & \textbf{0.294} & 0.319 & \textbf{0.318} & div. & div. & \textbf{0.321} \\*
 & 336 & div. & \textbf{0.351} & \textbf{0.351} & div. & 0.352 & \textbf{0.352} & \textbf{0.352} & 0.356 & 0.357 & \textbf{0.354} & \textbf{0.356} & div. \\*
 & 720 & \textbf{0.423} & 0.423 & \textbf{0.421} & div. & \textbf{0.426} & div. & \textbf{0.423} & div. & \textbf{0.423} & div. & \textbf{0.426} & div. \\
\midrule
Exchange & 96 & \textbf{0.258} & 0.430 & 0.433 & \textbf{0.425} & \textbf{0.279} & 0.423 & \textbf{0.256} & 0.423 & \textbf{0.247} & 0.451 & \textbf{0.276} & 0.421 \\*
 & 192 & \textbf{0.547} & 0.590 & 0.604 & \textbf{0.547} & \textbf{0.591} & div. & 0.585 & \textbf{0.539} & \textbf{0.591} & 0.603 & \textbf{0.374} & div. \\*
 & 336 & \textbf{0.722} & 0.723 & 0.763 & \textbf{0.734} & 0.735 & \textbf{0.724} & \textbf{0.737} & div. & \textbf{0.730} & div. & \textbf{0.751} & div. \\*
 & 720 & div. & div. & \textbf{1.378} & div. & \textbf{1.360} & div. & div. & div. & div. & div. & \textbf{1.304} & div. \\
\midrule
ETTh2 & 96 & \textbf{0.349} & 0.367 & \textbf{0.371} & 0.372 & \textbf{0.355} & 0.366 & 0.360 & \textbf{0.358} & \textbf{0.352} & 0.360 & \textbf{0.357} & 0.374 \\*
 & 192 & 0.385 & \textbf{0.384} & 0.384 & \textbf{0.382} & \textbf{0.385} & 0.388 & \textbf{0.383} & 0.384 & \textbf{0.381} & 0.384 & 0.383 & \textbf{0.382} \\*
 & 336 & \textbf{0.383} & 0.384 & 0.386 & \textbf{0.384} & \textbf{0.395} & div. & \textbf{0.395} & div. & 0.391 & \textbf{0.388} & \textbf{0.386} & div. \\*
 & 720 & \textbf{0.441} & div. & \textbf{0.422} & div. & \textbf{0.432} & 0.433 & 0.429 & \textbf{0.425} & \textbf{0.432} & div. & \textbf{0.442} & div. \\
\midrule
Weather & 96 & 0.264 & \textbf{0.183} & 0.193 & \textbf{0.192} & 1.634 & \textbf{0.194} & \textbf{0.174} & 0.176 & \textbf{0.179} & div. & div. & \textbf{0.200} \\*
 & 192 & div. & \textbf{0.297} & \textbf{0.231} & div. & \textbf{0.237} & 0.298 & \textbf{0.236} & 0.298 & 0.290 & \textbf{0.282} & \textbf{0.234} & 0.298 \\*
 & 336 & \textbf{0.321} & 0.325 & div. & \textbf{0.326} & \textbf{0.279} & 0.324 & \textbf{0.324} & 0.327 & 0.325 & \textbf{0.325} & \textbf{0.298} & 0.325 \\*
 & 720 & \textbf{0.343} & 0.362 & \textbf{0.368} & div. & 0.370 & \textbf{0.367} & div. & div. & \textbf{0.369} & div. & div. & \textbf{0.362} \\
\bottomrule
\end{longtable}
\endgroup

% cfg 4 mse_norm: OSSM 240 / 324 (74.1%)  cellules jugees 324  divergentes 92  jamais lancees 0

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{Normalized MAE for configuration 4, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg4-mae}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg4-mae}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & \textbf{0.628} & 0.783 & \textbf{0.606} & 0.663 & \textbf{0.635} & 0.644 & \textbf{0.629} & 0.929 & \textbf{0.624} & 0.870 & \textbf{0.627} & 0.658 \\*
 & 36 & \textbf{0.682} & 0.722 & \textbf{0.623} & 0.859 & \textbf{0.834} & 0.926 & \textbf{0.637} & 0.649 & \textbf{0.678} & 0.927 & \textbf{0.618} & 0.879 \\*
 & 48 & \textbf{0.824} & 0.917 & \textbf{0.657} & 0.932 & \textbf{0.605} & 0.902 & \textbf{0.873} & 0.925 & \textbf{0.616} & 0.663 & \textbf{0.829} & 0.930 \\*
 & 60 & 0.920 & \textbf{0.868} & \textbf{0.606} & 0.930 & \textbf{0.918} & 0.928 & \textbf{0.623} & 0.929 & 0.923 & \textbf{0.918} & \textbf{0.711} & 0.899 \\
\midrule
NYSE & 24 & \textbf{0.379} & 0.554 & 0.507 & \textbf{0.325} & \textbf{0.331} & 0.376 & \textbf{0.361} & 0.373 & \textbf{0.307} & 0.342 & 0.428 & \textbf{0.388} \\*
 & 36 & \textbf{0.445} & 0.968 & 0.923 & \textbf{0.701} & \textbf{0.955} & 0.993 & \textbf{0.419} & 0.913 & \textbf{0.469} & 0.962 & \textbf{0.476} & 0.964 \\*
 & 48 & \textbf{0.517} & 1.083 & \textbf{0.528} & 1.057 & \textbf{1.065} & 1.071 & \textbf{1.043} & 1.060 & \textbf{0.924} & 1.062 & \textbf{0.963} & 1.074 \\*
 & 60 & \textbf{1.098} & 1.176 & \textbf{1.156} & 1.159 & 1.170 & \textbf{1.166} & \textbf{1.145} & 1.157 & 1.172 & \textbf{1.163} & 1.164 & \textbf{1.043} \\
\midrule
ILI & 24 & 1.079 & \textbf{0.947} & \textbf{1.042} & 1.101 & \textbf{1.025} & 1.033 & \textbf{1.023} & 1.081 & 1.058 & \textbf{1.019} & 1.045 & \textbf{0.986} \\*
 & 36 & \textbf{1.047} & 1.105 & \textbf{1.034} & 1.098 & \textbf{1.091} & 1.394 & 1.064 & \textbf{1.061} & \textbf{1.021} & 1.056 & 1.463 & \textbf{1.231} \\*
 & 48 & \textbf{1.093} & 1.366 & 1.359 & \textbf{1.121} & \textbf{1.070} & 1.468 & \textbf{1.415} & 1.430 & 1.048 & \textbf{1.044} & 1.481 & \textbf{1.345} \\*
 & 60 & \textbf{1.085} & 1.490 & \textbf{1.089} & 1.487 & \textbf{1.062} & 1.508 & \textbf{1.356} & 1.498 & 1.338 & \textbf{1.110} & 1.503 & \textbf{1.386} \\
\midrule
NASDAQ & 24 & \textbf{0.465} & 0.869 & \textbf{0.491} & 0.492 & \textbf{0.463} & 0.520 & \textbf{0.465} & 0.494 & 0.898 & \textbf{0.510} & \textbf{0.470} & 0.490 \\*
 & 36 & \textbf{0.588} & 0.883 & \textbf{0.631} & 0.867 & \textbf{0.651} & 0.692 & \textbf{0.610} & 0.706 & 0.735 & \textbf{0.647} & \textbf{0.634} & 0.876 \\*
 & 48 & \textbf{0.742} & 0.850 & \textbf{0.753} & 0.784 & \textbf{0.714} & 0.752 & \textbf{0.738} & 0.829 & 0.846 & \textbf{0.801} & \textbf{0.746} & 0.841 \\*
 & 60 & 0.832 & \textbf{0.815} & \textbf{0.788} & 0.793 & \textbf{0.780} & 0.801 & \textbf{0.787} & 0.809 & 0.811 & \textbf{0.798} & \textbf{0.779} & 0.811 \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & \textbf{0.688} & 0.761 & \textbf{0.736} & 0.763 & \textbf{0.365} & 0.370 & \textbf{0.354} & 0.763 & \textbf{0.415} & 0.757 & \textbf{0.356} & 0.761 \\*
 & 192 & \textbf{0.758} & 0.764 & \textbf{0.766} & 0.768 & \textbf{0.431} & 0.438 & \textbf{0.698} & 0.765 & 0.765 & \textbf{0.763} & \textbf{0.432} & 0.765 \\*
 & 336 & \textbf{0.751} & 0.767 & div. & \textbf{0.768} & \textbf{0.439} & 0.768 & \textbf{0.758} & div. & \textbf{0.763} & 0.768 & \textbf{0.751} & div. \\*
 & 720 & div. & div. & \textbf{0.775} & div. & 0.824 & \textbf{0.776} & \textbf{0.775} & div. & \textbf{0.775} & 0.775 & \textbf{0.788} & div. \\
\midrule
Solar & 96 & \textbf{0.334} & 0.474 & \textbf{0.299} & 0.477 & div. & \textbf{0.479} & div. & \textbf{0.365} & div. & \textbf{0.469} & 0.610 & \textbf{0.345} \\*
 & 192 & div. & \textbf{0.693} & \textbf{0.670} & 0.706 & \textbf{0.635} & 0.696 & \textbf{0.488} & 0.493 & div. & div. & \textbf{0.646} & 0.684 \\*
 & 336 & \textbf{0.691} & 0.701 & 0.673 & \textbf{0.532} & \textbf{0.683} & div. & \textbf{0.670} & 0.697 & div. & div. & div. & \textbf{0.700} \\*
 & 720 & div. & \textbf{0.696} & \textbf{0.690} & div. & \textbf{0.690} & 0.691 & 0.688 & \textbf{0.665} & \textbf{0.675} & 0.687 & div. & div. \\
\midrule
Traffic & 96 & \textbf{0.512} & 0.534 & \textbf{0.440} & 0.794 & \textbf{0.436} & 0.534 & \textbf{0.442} & 0.805 & \textbf{0.441} & 0.792 & 0.806 & \textbf{0.537} \\*
 & 192 & 0.808 & \textbf{0.803} & \textbf{0.778} & 0.809 & \textbf{0.791} & 0.796 & \textbf{0.801} & 0.836 & \textbf{0.792} & 0.805 & 0.774 & \textbf{0.548} \\*
 & 336 & \textbf{0.790} & 0.795 & \textbf{0.789} & 0.805 & \textbf{0.786} & 0.801 & \textbf{0.762} & 0.805 & \textbf{0.803} & 0.805 & \textbf{0.794} & 0.821 \\*
 & 720 & \textbf{0.804} & 0.809 & \textbf{0.807} & div. & 0.822 & \textbf{0.807} & \textbf{0.806} & 0.811 & \textbf{0.800} & div. & \textbf{0.806} & div. \\
\midrule
ETTh1 & 96 & \textbf{0.464} & 0.502 & \textbf{0.464} & 0.574 & \textbf{0.452} & 0.458 & \textbf{0.473} & 0.581 & \textbf{0.490} & 0.576 & \textbf{0.454} & 0.579 \\*
 & 192 & 0.609 & \textbf{0.587} & 0.583 & \textbf{0.573} & \textbf{0.512} & 0.588 & 0.583 & \textbf{0.516} & \textbf{0.579} & 0.582 & 0.582 & \textbf{0.580} \\*
 & 336 & \textbf{0.510} & 0.590 & \textbf{0.555} & 0.574 & 0.597 & \textbf{0.592} & 0.595 & \textbf{0.594} & 0.593 & \textbf{0.588} & \textbf{0.511} & 0.599 \\*
 & 720 & \textbf{0.611} & div. & \textbf{0.624} & div. & \textbf{0.636} & div. & \textbf{0.634} & div. & \textbf{0.639} & div. & \textbf{0.604} & div. \\
\midrule
ETTm1 & 96 & 0.520 & \textbf{0.456} & \textbf{0.449} & 0.463 & 0.522 & \textbf{0.457} & \textbf{0.543} & 0.554 & \textbf{0.477} & 0.547 & \textbf{0.464} & 0.464 \\*
 & 192 & \textbf{0.542} & 0.558 & \textbf{0.476} & 0.533 & \textbf{0.474} & 0.541 & \textbf{0.487} & 0.553 & \textbf{0.481} & 0.543 & \textbf{0.480} & div. \\*
 & 336 & \textbf{0.497} & div. & \textbf{0.548} & div. & \textbf{0.502} & 0.556 & \textbf{0.484} & 0.565 & \textbf{0.554} & 0.560 & div. & div. \\*
 & 720 & \textbf{0.568} & div. & 0.630 & \textbf{0.565} & \textbf{0.569} & div. & \textbf{0.573} & 0.921 & \textbf{0.573} & div. & \textbf{0.567} & div. \\
\midrule
Wind & 96 & \textbf{0.655} & 0.665 & div. & \textbf{0.702} & \textbf{0.664} & div. & \textbf{0.657} & 0.828 & div. & \textbf{0.831} & \textbf{0.650} & 0.828 \\*
 & 192 & div. & \textbf{0.854} & \textbf{0.754} & 0.853 & \textbf{0.771} & div. & \textbf{0.774} & 0.829 & div. & \textbf{0.840} & \textbf{0.763} & 0.860 \\*
 & 336 & \textbf{0.814} & div. & div. & div. & \textbf{0.877} & div. & \textbf{0.867} & div. & \textbf{0.823} & 0.886 & \textbf{0.830} & div. \\*
 & 720 & div. & div. & \textbf{0.894} & div. & 0.904 & \textbf{0.903} & \textbf{0.893} & div. & \textbf{0.895} & div. & div. & div. \\
\midrule
ETTm2 & 96 & \textbf{0.328} & div. & div. & \textbf{0.330} & div. & \textbf{0.356} & \textbf{0.324} & 0.332 & \textbf{0.326} & 0.336 & \textbf{0.326} & 0.334 \\*
 & 192 & \textbf{0.364} & 0.370 & \textbf{0.360} & div. & \textbf{0.363} & 0.369 & \textbf{0.356} & 0.370 & \textbf{0.369} & div. & div. & \textbf{0.372} \\*
 & 336 & div. & \textbf{0.387} & \textbf{0.386} & div. & \textbf{0.388} & 0.388 & \textbf{0.388} & 0.390 & 0.391 & \textbf{0.389} & \textbf{0.390} & div. \\*
 & 720 & 0.430 & \textbf{0.429} & \textbf{0.427} & div. & \textbf{0.433} & div. & \textbf{0.431} & div. & \textbf{0.431} & div. & \textbf{0.431} & div. \\
\midrule
Exchange & 96 & \textbf{0.364} & 0.494 & 0.499 & \textbf{0.494} & \textbf{0.380} & 0.493 & \textbf{0.365} & 0.491 & \textbf{0.355} & 0.510 & \textbf{0.377} & 0.491 \\*
 & 192 & \textbf{0.563} & 0.584 & 0.594 & \textbf{0.567} & \textbf{0.587} & div. & 0.581 & \textbf{0.559} & \textbf{0.583} & 0.592 & \textbf{0.448} & div. \\*
 & 336 & \textbf{0.661} & 0.662 & 0.682 & \textbf{0.669} & 0.668 & \textbf{0.663} & \textbf{0.666} & div. & \textbf{0.666} & div. & \textbf{0.668} & div. \\*
 & 720 & div. & div. & \textbf{0.887} & div. & \textbf{0.880} & div. & div. & div. & div. & div. & \textbf{0.858} & div. \\
\midrule
ETTh2 & 96 & \textbf{0.410} & 0.422 & 0.422 & \textbf{0.414} & \textbf{0.417} & 0.422 & 0.418 & \textbf{0.413} & \textbf{0.412} & 0.416 & \textbf{0.413} & 0.417 \\*
 & 192 & 0.429 & \textbf{0.429} & 0.427 & \textbf{0.420} & \textbf{0.424} & 0.433 & 0.429 & \textbf{0.423} & 0.428 & \textbf{0.424} & \textbf{0.425} & 0.425 \\*
 & 336 & \textbf{0.425} & 0.426 & 0.427 & \textbf{0.423} & \textbf{0.436} & div. & \textbf{0.439} & div. & 0.433 & \textbf{0.429} & \textbf{0.426} & div. \\*
 & 720 & \textbf{0.464} & div. & \textbf{0.451} & div. & \textbf{0.459} & 0.459 & 0.455 & \textbf{0.454} & \textbf{0.459} & div. & \textbf{0.465} & div. \\
\midrule
Weather & 96 & 0.313 & \textbf{0.241} & 0.253 & \textbf{0.252} & 0.478 & \textbf{0.255} & \textbf{0.234} & 0.237 & \textbf{0.237} & div. & div. & \textbf{0.261} \\*
 & 192 & div. & \textbf{0.341} & \textbf{0.282} & div. & \textbf{0.284} & 0.339 & \textbf{0.286} & 0.338 & 0.328 & \textbf{0.320} & \textbf{0.281} & 0.339 \\*
 & 336 & \textbf{0.347} & 0.357 & div. & \textbf{0.355} & \textbf{0.314} & 0.354 & \textbf{0.350} & 0.355 & \textbf{0.350} & 0.352 & \textbf{0.332} & 0.352 \\*
 & 720 & \textbf{0.359} & 0.373 & \textbf{0.380} & div. & 0.383 & \textbf{0.378} & div. & div. & \textbf{0.380} & div. & div. & \textbf{0.374} \\
\bottomrule
\end{longtable}
\begin{tabular}{lc}
\toprule
Hyper-parameter & Value \\
\midrule
Encoder layers $e_{\mathrm{layers}}$ & 2 \\
State dimension $d_x$ & 128 \\
Model dimension $d_{\mathrm{model}}$ & 128 \\
Learning rate & $10^{-3}$ \\
Batch size & 64 \\
\bottomrule
\end{tabular}
\end{table}

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{normalized MSE for configuration 5, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg5-mse}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg5-mse}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & \textbf{1.104} & 1.123 & \textbf{1.215} & 1.345 & \textbf{0.836} & 0.925 & 1.127 & \textbf{1.001} & \textbf{0.949} & 1.299 & \textbf{0.875} & 1.263 \\*
 & 36 & \textbf{1.156} & 1.298 & \textbf{1.157} & 1.284 & \textbf{0.863} & 1.295 & \textbf{0.896} & 1.295 & \textbf{1.161} & 1.327 & \textbf{0.780} & 1.254 \\*
 & 48 & \textbf{0.964} & 1.279 & \textbf{0.751} & 1.301 & \textbf{0.803} & 1.281 & \textbf{1.068} & 1.288 & \textbf{1.247} & 1.315 & \textbf{0.783} & 1.289 \\*
 & 60 & \textbf{1.262} & 1.289 & \textbf{1.211} & 1.296 & \textbf{1.115} & 1.286 & \textbf{1.133} & 1.287 & \textbf{1.281} & 1.291 & \textbf{0.766} & 1.280 \\
\midrule
NYSE & 24 & \textbf{0.369} & 1.116 & \textbf{0.239} & 1.210 & \textbf{0.659} & 1.181 & \textbf{0.221} & 0.317 & \textbf{0.308} & 1.064 & \textbf{0.297} & 1.178 \\*
 & 36 & \textbf{1.474} & 1.535 & \textbf{1.249} & 1.486 & \textbf{1.470} & 1.481 & \textbf{0.466} & 1.362 & \textbf{1.363} & 1.473 & \textbf{1.226} & 1.474 \\*
 & 48 & \textbf{1.626} & 1.804 & \textbf{1.698} & 1.709 & \textbf{0.767} & 1.758 & \textbf{0.797} & 1.741 & \textbf{0.591} & 1.744 & \textbf{1.472} & 1.752 \\*
 & 60 & \textbf{2.002} & 2.071 & \textbf{1.957} & 2.022 & 2.058 & \textbf{2.053} & 2.024 & \textbf{2.020} & \textbf{1.960} & 2.034 & \textbf{1.951} & 2.048 \\
\midrule
ILI & 24 & 2.719 & \textbf{2.115} & 2.281 & \textbf{2.268} & \textbf{2.218} & 2.563 & \textbf{2.326} & 2.401 & \textbf{2.226} & 3.887 & 2.290 & \textbf{2.219} \\*
 & 36 & \textbf{2.629} & 3.648 & \textbf{2.504} & 3.560 & \textbf{2.323} & 2.993 & \textbf{2.514} & 2.774 & \textbf{2.283} & 3.701 & 4.060 & \textbf{2.441} \\*
 & 48 & \textbf{2.416} & 3.750 & 3.719 & \textbf{3.575} & \textbf{2.430} & 3.941 & 2.611 & \textbf{2.538} & \textbf{2.387} & 2.472 & 4.144 & \textbf{2.588} \\*
 & 60 & \textbf{2.539} & 2.791 & \textbf{2.677} & 3.980 & \textbf{3.690} & 4.298 & \textbf{2.801} & 4.050 & \textbf{2.581} & 3.028 & 4.294 & \textbf{2.643} \\
\midrule
NASDAQ & 24 & \textbf{0.472} & 0.565 & \textbf{0.501} & 0.515 & \textbf{0.508} & 0.595 & \textbf{0.471} & 0.641 & 1.356 & \textbf{0.573} & \textbf{0.528} & 1.291 \\*
 & 36 & \textbf{0.780} & 0.989 & \textbf{1.134} & 1.149 & \textbf{0.817} & 1.269 & \textbf{0.724} & 0.913 & 1.286 & \textbf{1.131} & \textbf{0.786} & 1.301 \\*
 & 48 & \textbf{1.064} & 1.201 & \textbf{1.152} & 1.181 & 1.125 & \textbf{1.095} & \textbf{1.151} & 1.166 & 1.184 & \textbf{1.171} & \textbf{1.066} & 1.194 \\*
 & 60 & 1.247 & \textbf{1.092} & \textbf{1.021} & 1.077 & 1.277 & \textbf{1.051} & 1.105 & \textbf{1.082} & 1.077 & \textbf{1.063} & 1.278 & \textbf{1.080} \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & \textbf{0.269} & 0.348 & \textbf{0.332} & 0.825 & \textbf{0.270} & 0.819 & \textbf{0.273} & 0.829 & \textbf{0.789} & 0.847 & \textbf{0.273} & 0.388 \\*
 & 192 & \textbf{0.347} & 0.838 & \textbf{0.353} & 0.859 & \textbf{0.813} & 0.858 & 0.852 & \textbf{0.851} & \textbf{0.747} & 0.859 & \textbf{0.815} & 0.861 \\*
 & 336 & 0.868 & \textbf{0.865} & \textbf{0.861} & 0.867 & \textbf{0.860} & 0.866 & \textbf{0.839} & 0.867 & \textbf{0.821} & 0.868 & \textbf{0.863} & div. \\*
 & 720 & div. & div. & \textbf{0.895} & div. & \textbf{0.877} & 0.891 & \textbf{0.882} & div. & \textbf{0.913} & div. & \textbf{0.892} & div. \\
\midrule
Solar & 96 & \textbf{0.370} & 0.635 & \textbf{0.238} & 0.382 & \textbf{0.352} & 0.706 & \textbf{0.658} & 0.737 & \textbf{0.339} & 0.382 & \textbf{0.342} & 0.647 \\*
 & 192 & \textbf{0.677} & 0.714 & \textbf{0.397} & 0.687 & \textbf{0.671} & 0.770 & \textbf{0.414} & 0.677 & div. & \textbf{0.406} & \textbf{0.689} & 0.760 \\*
 & 336 & div. & \textbf{0.742} & \textbf{0.709} & 0.738 & \textbf{0.700} & 0.759 & \textbf{0.725} & 0.755 & \textbf{0.742} & 0.764 & \textbf{0.720} & 0.764 \\*
 & 720 & \textbf{0.729} & 0.753 & \textbf{0.731} & 0.746 & \textbf{0.745} & 0.751 & div. & \textbf{0.463} & div. & \textbf{0.751} & div. & \textbf{0.735} \\
\midrule
Traffic & 96 & \textbf{0.882} & 1.345 & \textbf{0.796} & 0.952 & \textbf{0.901} & 1.436 & \textbf{0.881} & 1.435 & 1.218 & \textbf{0.960} & \textbf{0.920} & 0.961 \\*
 & 192 & 1.412 & \textbf{1.393} & \textbf{1.321} & 1.383 & 1.422 & \textbf{1.388} & \textbf{1.288} & 1.435 & \textbf{1.341} & 1.439 & \textbf{1.360} & 1.402 \\*
 & 336 & 1.404 & \textbf{1.401} & \textbf{1.395} & 1.436 & 1.435 & \textbf{1.428} & \textbf{1.390} & 1.429 & 1.450 & \textbf{1.423} & \textbf{1.391} & 1.409 \\*
 & 720 & \textbf{1.421} & div. & \textbf{1.423} & div. & \textbf{1.413} & div. & \textbf{1.438} & div. & \textbf{1.444} & div. & div. & \textbf{1.441} \\
\midrule
ETTh1 & 96 & \textbf{0.447} & 0.499 & \textbf{0.436} & 0.707 & \textbf{0.448} & 0.715 & \textbf{0.599} & 0.703 & \textbf{0.438} & 0.709 & \textbf{0.441} & 0.699 \\*
 & 192 & \textbf{0.518} & 0.713 & \textbf{0.705} & 0.731 & \textbf{0.705} & 0.719 & \textbf{0.686} & 0.717 & \textbf{0.709} & 0.718 & \textbf{0.709} & 0.715 \\*
 & 336 & \textbf{0.718} & div. & \textbf{0.698} & div. & \textbf{0.709} & 0.712 & \textbf{0.665} & 0.705 & \textbf{0.716} & div. & 0.702 & \textbf{0.696} \\*
 & 720 & \textbf{0.756} & div. & \textbf{0.721} & div. & div. & div. & \textbf{0.719} & div. & 0.756 & \textbf{0.747} & \textbf{0.703} & div. \\
\midrule
ETTm1 & 96 & 0.476 & \textbf{0.464} & 0.459 & \textbf{0.441} & 0.461 & \textbf{0.444} & div. & \textbf{0.682} & 0.454 & \textbf{0.451} & 0.481 & \textbf{0.473} \\*
 & 192 & \textbf{0.656} & 0.683 & \textbf{0.486} & 0.683 & \textbf{0.478} & div. & \textbf{0.485} & 0.680 & \textbf{0.484} & 0.650 & \textbf{0.479} & 0.666 \\*
 & 336 & 0.700 & \textbf{0.698} & 0.691 & \textbf{0.677} & \textbf{0.682} & 0.702 & \textbf{0.507} & 0.704 & \textbf{0.505} & 0.698 & \textbf{0.683} & 0.689 \\*
 & 720 & div. & div. & \textbf{0.713} & 0.716 & \textbf{0.709} & 0.719 & \textbf{0.718} & 0.722 & div. & div. & \textbf{0.709} & div. \\
\midrule
Wind & 96 & \textbf{0.913} & 1.247 & \textbf{0.895} & 0.899 & \textbf{0.911} & 1.254 & div. & \textbf{1.229} & \textbf{0.895} & 0.978 & 0.916 & \textbf{0.897} \\*
 & 192 & \textbf{1.112} & 1.315 & \textbf{1.066} & 1.113 & \textbf{1.086} & 1.109 & \textbf{1.091} & 1.312 & \textbf{1.092} & 1.306 & \textbf{1.131} & div. \\*
 & 336 & \textbf{1.261} & div. & \textbf{1.357} & 1.373 & \textbf{1.233} & 1.402 & \textbf{1.271} & div. & \textbf{1.259} & div. & \textbf{1.235} & div. \\*
 & 720 & \textbf{1.422} & div. & \textbf{1.419} & div. & \textbf{1.415} & 1.422 & div. & div. & \textbf{1.340} & div. & \textbf{1.399} & div. \\
\midrule
ETTm2 & 96 & \textbf{0.251} & 0.292 & \textbf{0.254} & 0.289 & \textbf{0.287} & 0.289 & \textbf{0.252} & 0.292 & \textbf{0.238} & 0.290 & \textbf{0.247} & 0.299 \\*
 & 192 & div. & \textbf{0.320} & div. & \textbf{0.318} & \textbf{0.304} & 0.318 & \textbf{0.313} & 0.318 & \textbf{0.317} & 0.319 & \textbf{0.320} & div. \\*
 & 336 & \textbf{0.353} & div. & \textbf{0.347} & div. & 0.354 & \textbf{0.352} & \textbf{0.345} & 0.354 & 0.354 & \textbf{0.350} & \textbf{0.355} & div. \\*
 & 720 & div. & div. & \textbf{0.421} & div. & \textbf{0.423} & div. & \textbf{0.422} & div. & \textbf{0.423} & div. & \textbf{0.423} & div. \\
\midrule
Exchange & 96 & \textbf{0.268} & 0.436 & \textbf{0.331} & 0.427 & \textbf{0.255} & 0.436 & \textbf{0.424} & 0.456 & 0.457 & \textbf{0.451} & 0.437 & \textbf{0.421} \\*
 & 192 & 0.579 & \textbf{0.537} & \textbf{0.556} & div. & \textbf{0.573} & div. & 0.549 & \textbf{0.539} & \textbf{0.581} & div. & \textbf{0.546} & div. \\*
 & 336 & \textbf{0.777} & div. & \textbf{0.760} & div. & \textbf{0.519} & div. & \textbf{0.742} & div. & 0.757 & \textbf{0.735} & \textbf{0.766} & div. \\*
 & 720 & div. & div. & \textbf{1.312} & div. & \textbf{1.315} & div. & div. & div. & div. & div. & \textbf{1.302} & div. \\
\midrule
ETTh2 & 96 & \textbf{0.354} & 0.372 & \textbf{0.369} & 0.370 & \textbf{0.367} & 0.369 & \textbf{0.355} & 0.376 & \textbf{0.357} & 0.358 & \textbf{0.357} & 0.377 \\*
 & 192 & 0.396 & \textbf{0.383} & \textbf{0.381} & 0.382 & \textbf{0.376} & 0.386 & 0.388 & \textbf{0.384} & 0.384 & \textbf{0.384} & 0.382 & \textbf{0.379} \\*
 & 336 & \textbf{0.383} & 0.391 & \textbf{0.389} & div. & \textbf{0.388} & div. & \textbf{0.384} & div. & \textbf{0.409} & div. & \textbf{0.389} & div. \\*
 & 720 & \textbf{0.439} & div. & div. & div. & \textbf{0.443} & div. & \textbf{0.432} & div. & div. & \textbf{0.443} & \textbf{0.429} & div. \\
\midrule
Weather & 96 & 0.196 & \textbf{0.195} & \textbf{0.196} & 0.200 & \textbf{0.187} & 0.195 & 0.198 & \textbf{0.191} & \textbf{0.193} & 0.196 & \textbf{0.175} & 0.202 \\*
 & 192 & \textbf{0.227} & 0.297 & \textbf{0.242} & 0.297 & \textbf{0.230} & 0.281 & \textbf{0.232} & 0.296 & \textbf{0.230} & 0.296 & 0.277 & \textbf{0.245} \\*
 & 336 & div. & \textbf{0.323} & \textbf{0.310} & div. & 0.325 & \textbf{0.323} & div. & div. & \textbf{0.323} & div. & \textbf{0.289} & div. \\*
 & 720 & \textbf{0.366} & div. & \textbf{0.366} & div. & 0.375 & \textbf{0.370} & \textbf{0.365} & 0.370 & div. & div. & \textbf{0.342} & div. \\
\bottomrule
\end{longtable}
\endgroup

% cfg 5 mse_norm: OSSM 258 / 324 (79.6%)  cellules jugees 324  divergentes 88  jamais lancees 0

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{normalized MAE for configuration 5, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg5-mae}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg5-mae}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & \textbf{0.804} & 0.814 & \textbf{0.883} & 0.940 & \textbf{0.642} & 0.701 & 0.838 & \textbf{0.747} & \textbf{0.703} & 0.918 & \textbf{0.670} & 0.904 \\*
 & 36 & \textbf{0.851} & 0.924 & \textbf{0.860} & 0.921 & \textbf{0.660} & 0.924 & \textbf{0.696} & 0.925 & \textbf{0.852} & 0.937 & \textbf{0.631} & 0.906 \\*
 & 48 & \textbf{0.740} & 0.919 & \textbf{0.628} & 0.930 & \textbf{0.641} & 0.922 & \textbf{0.813} & 0.924 & \textbf{0.904} & 0.935 & \textbf{0.638} & 0.923 \\*
 & 60 & \textbf{0.911} & 0.927 & \textbf{0.890} & 0.931 & \textbf{0.835} & 0.927 & \textbf{0.857} & 0.926 & \textbf{0.925} & 0.929 & \textbf{0.634} & 0.922 \\
\midrule
NYSE & 24 & \textbf{0.436} & 0.821 & \textbf{0.334} & 0.862 & \textbf{0.602} & 0.849 & \textbf{0.324} & 0.399 & \textbf{0.393} & 0.801 & \textbf{0.399} & 0.852 \\*
 & 36 & \textbf{0.968} & 0.989 & \textbf{0.879} & 0.969 & \textbf{0.967} & 0.970 & \textbf{0.487} & 0.923 & \textbf{0.925} & 0.968 & \textbf{0.868} & 0.969 \\*
 & 48 & \textbf{1.016} & 1.086 & \textbf{1.049} & 1.050 & \textbf{0.631} & 1.069 & \textbf{0.637} & 1.065 & \textbf{0.558} & 1.064 & \textbf{0.934} & 1.068 \\*
 & 60 & \textbf{1.152} & 1.175 & \textbf{1.135} & 1.155 & 1.170 & \textbf{1.162} & 1.162 & \textbf{1.158} & \textbf{1.129} & 1.160 & \textbf{1.125} & 1.166 \\
\midrule
ILI & 24 & 1.066 & \textbf{1.009} & \textbf{1.029} & 1.030 & \textbf{1.008} & 1.104 & \textbf{1.035} & 1.068 & \textbf{1.012} & 1.439 & 1.048 & \textbf{1.032} \\*
 & 36 & \textbf{1.136} & 1.393 & \textbf{1.071} & 1.384 & \textbf{1.044} & 1.137 & \textbf{1.086} & 1.147 & \textbf{1.004} & 1.389 & 1.476 & \textbf{1.069} \\*
 & 48 & \textbf{1.059} & 1.405 & 1.390 & \textbf{1.355} & \textbf{1.071} & 1.430 & 1.102 & \textbf{1.096} & \textbf{1.037} & 1.064 & 1.481 & \textbf{1.096} \\*
 & 60 & \textbf{1.088} & 1.157 & \textbf{1.126} & 1.450 & \textbf{1.359} & 1.495 & \textbf{1.164} & 1.450 & \textbf{1.082} & 1.221 & 1.501 & \textbf{1.114} \\
\midrule
NASDAQ & 24 & \textbf{0.486} & 0.548 & \textbf{0.510} & 0.528 & \textbf{0.513} & 0.580 & \textbf{0.493} & 0.596 & 0.900 & \textbf{0.552} & \textbf{0.534} & 0.873 \\*
 & 36 & \textbf{0.640} & 0.751 & \textbf{0.796} & 0.811 & \textbf{0.665} & 0.866 & \textbf{0.607} & 0.704 & 0.877 & \textbf{0.807} & \textbf{0.635} & 0.878 \\*
 & 48 & \textbf{0.758} & 0.849 & \textbf{0.825} & 0.842 & \textbf{0.746} & 0.750 & \textbf{0.822} & 0.830 & 0.845 & \textbf{0.835} & \textbf{0.740} & 0.848 \\*
 & 60 & 0.827 & \textbf{0.816} & \textbf{0.768} & 0.810 & 0.807 & \textbf{0.791} & \textbf{0.790} & 0.810 & 0.811 & \textbf{0.801} & \textbf{0.802} & 0.811 \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & \textbf{0.362} & 0.432 & \textbf{0.419} & 0.748 & \textbf{0.364} & 0.744 & \textbf{0.366} & 0.750 & \textbf{0.726} & 0.760 & \textbf{0.366} & 0.460 \\*
 & 192 & \textbf{0.429} & 0.753 & \textbf{0.435} & 0.765 & \textbf{0.737} & 0.764 & 0.761 & \textbf{0.761} & \textbf{0.704} & 0.765 & \textbf{0.738} & 0.765 \\*
 & 336 & 0.768 & \textbf{0.767} & \textbf{0.765} & 0.768 & \textbf{0.764} & 0.767 & \textbf{0.751} & 0.767 & \textbf{0.739} & 0.767 & \textbf{0.765} & div. \\*
 & 720 & div. & div. & \textbf{0.776} & div. & \textbf{0.766} & 0.775 & \textbf{0.769} & div. & \textbf{0.781} & div. & \textbf{0.776} & div. \\
\midrule
Solar & 96 & \textbf{0.479} & 0.627 & \textbf{0.322} & 0.484 & \textbf{0.443} & 0.654 & \textbf{0.617} & 0.670 & \textbf{0.441} & 0.480 & \textbf{0.447} & 0.609 \\*
 & 192 & \textbf{0.638} & 0.657 & \textbf{0.498} & 0.632 & \textbf{0.636} & 0.695 & \textbf{0.507} & 0.651 & div. & \textbf{0.503} & \textbf{0.653} & 0.691 \\*
 & 336 & div. & \textbf{0.682} & \textbf{0.664} & 0.679 & \textbf{0.657} & 0.692 & \textbf{0.670} & 0.690 & \textbf{0.681} & 0.699 & \textbf{0.667} & 0.699 \\*
 & 720 & \textbf{0.679} & 0.695 & \textbf{0.683} & 0.689 & \textbf{0.688} & 0.694 & div. & \textbf{0.520} & div. & \textbf{0.694} & div. & \textbf{0.682} \\
\midrule
Traffic & 96 & \textbf{0.526} & 0.775 & \textbf{0.458} & 0.538 & \textbf{0.519} & 0.809 & \textbf{0.524} & 0.809 & 0.734 & \textbf{0.542} & \textbf{0.526} & 0.540 \\*
 & 192 & 0.803 & \textbf{0.797} & \textbf{0.787} & 0.792 & 0.806 & \textbf{0.795} & \textbf{0.767} & 0.808 & \textbf{0.769} & 0.809 & \textbf{0.782} & 0.800 \\*
 & 336 & 0.799 & \textbf{0.797} & \textbf{0.793} & 0.806 & 0.808 & \textbf{0.805} & \textbf{0.791} & 0.804 & 0.810 & \textbf{0.804} & \textbf{0.791} & 0.800 \\*
 & 720 & \textbf{0.799} & div. & \textbf{0.802} & div. & \textbf{0.796} & div. & \textbf{0.808} & div. & \textbf{0.809} & div. & div. & \textbf{0.807} \\
\midrule
ETTh1 & 96 & \textbf{0.463} & 0.497 & \textbf{0.460} & 0.568 & \textbf{0.465} & 0.583 & \textbf{0.532} & 0.579 & \textbf{0.465} & 0.576 & \textbf{0.462} & 0.573 \\*
 & 192 & \textbf{0.503} & 0.584 & \textbf{0.581} & 0.596 & \textbf{0.583} & 0.586 & \textbf{0.575} & 0.588 & 0.585 & \textbf{0.583} & 0.585 & \textbf{0.580} \\*
 & 336 & \textbf{0.597} & div. & \textbf{0.590} & div. & \textbf{0.591} & 0.592 & \textbf{0.575} & 0.593 & \textbf{0.593} & div. & 0.589 & \textbf{0.580} \\*
 & 720 & \textbf{0.638} & div. & \textbf{0.613} & div. & div. & div. & \textbf{0.616} & div. & 0.637 & \textbf{0.633} & \textbf{0.603} & div. \\
\midrule
ETTm1 & 96 & 0.463 & \textbf{0.463} & 0.466 & \textbf{0.458} & 0.465 & \textbf{0.456} & div. & \textbf{0.548} & 0.461 & \textbf{0.459} & 0.474 & \textbf{0.469} \\*
 & 192 & \textbf{0.539} & 0.548 & \textbf{0.480} & 0.541 & \textbf{0.475} & div. & \textbf{0.473} & 0.545 & \textbf{0.483} & 0.538 & \textbf{0.473} & 0.540 \\*
 & 336 & \textbf{0.556} & 0.559 & 0.552 & \textbf{0.548} & \textbf{0.548} & 0.557 & \textbf{0.488} & 0.566 & \textbf{0.485} & 0.556 & \textbf{0.548} & 0.551 \\*
 & 720 & div. & div. & \textbf{0.562} & 0.568 & \textbf{0.565} & 0.573 & \textbf{0.569} & 0.577 & div. & div. & \textbf{0.565} & div. \\
\midrule
Wind & 96 & \textbf{0.668} & 0.828 & \textbf{0.654} & 0.662 & \textbf{0.665} & 0.834 & div. & \textbf{0.823} & \textbf{0.663} & 0.717 & 0.666 & \textbf{0.659} \\*
 & 192 & \textbf{0.769} & 0.854 & \textbf{0.752} & 0.773 & \textbf{0.757} & 0.769 & \textbf{0.756} & 0.855 & \textbf{0.761} & 0.855 & \textbf{0.782} & div. \\*
 & 336 & \textbf{0.832} & div. & \textbf{0.868} & 0.876 & \textbf{0.820} & 0.891 & \textbf{0.834} & div. & \textbf{0.831} & div. & \textbf{0.822} & div. \\*
 & 720 & \textbf{0.893} & div. & \textbf{0.893} & div. & \textbf{0.890} & 0.895 & div. & div. & \textbf{0.862} & div. & \textbf{0.883} & div. \\
\midrule
ETTm2 & 96 & \textbf{0.334} & 0.356 & \textbf{0.333} & 0.353 & \textbf{0.353} & 0.354 & \textbf{0.331} & 0.356 & \textbf{0.323} & 0.354 & \textbf{0.327} & 0.360 \\*
 & 192 & div. & \textbf{0.370} & div. & \textbf{0.369} & \textbf{0.364} & 0.370 & \textbf{0.366} & 0.370 & \textbf{0.369} & 0.370 & \textbf{0.371} & div. \\*
 & 336 & \textbf{0.388} & div. & \textbf{0.384} & div. & 0.389 & \textbf{0.388} & \textbf{0.384} & 0.389 & 0.389 & \textbf{0.387} & \textbf{0.389} & div. \\*
 & 720 & div. & div. & \textbf{0.430} & div. & \textbf{0.430} & div. & \textbf{0.429} & div. & \textbf{0.429} & div. & \textbf{0.430} & div. \\
\midrule
Exchange & 96 & \textbf{0.378} & 0.497 & \textbf{0.419} & 0.495 & \textbf{0.363} & 0.498 & \textbf{0.483} & 0.508 & 0.507 & \textbf{0.506} & 0.501 & \textbf{0.491} \\*
 & 192 & 0.572 & \textbf{0.560} & \textbf{0.571} & div. & \textbf{0.578} & div. & 0.564 & \textbf{0.560} & \textbf{0.581} & div. & \textbf{0.563} & div. \\*
 & 336 & \textbf{0.686} & div. & \textbf{0.679} & div. & \textbf{0.538} & div. & \textbf{0.669} & div. & 0.678 & \textbf{0.667} & \textbf{0.682} & div. \\*
 & 720 & div. & div. & \textbf{0.862} & div. & \textbf{0.863} & div. & div. & div. & div. & div. & \textbf{0.858} & div. \\
\midrule
ETTh2 & 96 & \textbf{0.411} & 0.419 & 0.418 & \textbf{0.413} & \textbf{0.418} & 0.419 & \textbf{0.411} & 0.420 & \textbf{0.414} & 0.416 & \textbf{0.413} & 0.418 \\*
 & 192 & 0.435 & \textbf{0.422} & 0.422 & \textbf{0.420} & 0.426 & \textbf{0.425} & 0.432 & \textbf{0.422} & 0.425 & \textbf{0.424} & 0.427 & \textbf{0.423} \\*
 & 336 & \textbf{0.425} & 0.431 & \textbf{0.432} & div. & \textbf{0.429} & div. & \textbf{0.426} & div. & \textbf{0.438} & div. & \textbf{0.431} & div. \\*
 & 720 & \textbf{0.464} & div. & div. & div. & \textbf{0.466} & div. & \textbf{0.458} & div. & div. & \textbf{0.466} & \textbf{0.457} & div. \\
\midrule
Weather & 96 & 0.257 & \textbf{0.255} & \textbf{0.253} & 0.260 & \textbf{0.246} & 0.253 & 0.257 & \textbf{0.250} & \textbf{0.254} & 0.258 & \textbf{0.237} & 0.257 \\*
 & 192 & \textbf{0.278} & 0.341 & \textbf{0.296} & 0.336 & \textbf{0.282} & 0.318 & \textbf{0.285} & 0.336 & \textbf{0.283} & 0.337 & 0.314 & \textbf{0.294} \\*
 & 336 & div. & \textbf{0.349} & \textbf{0.336} & div. & 0.355 & \textbf{0.349} & div. & div. & \textbf{0.349} & div. & \textbf{0.326} & div. \\*
 & 720 & \textbf{0.376} & div. & \textbf{0.377} & div. & \textbf{0.382} & 0.384 & \textbf{0.375} & 0.383 & div. & div. & \textbf{0.356} & div. \\
\bottomrule
\end{longtable}
\begin{tabular}{lc}
\toprule
Hyper-parameter & Value \\
\midrule
Encoder layers $e_{\mathrm{layers}}$ & 2 \\
State dimension $d_x$ & 256 \\
Model dimension $d_{\mathrm{model}}$ & 128 \\
Learning rate & $10^{-4}$ \\
Batch size & 32 \\
\bottomrule
\end{tabular}
\end{table}

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{normalized MSE for configuration 6, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg6-mse}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg6-mse}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & \textbf{0.939} & 1.094 & \textbf{0.876} & 1.118 & \textbf{0.901} & 1.079 & \textbf{0.927} & 1.133 & \textbf{0.923} & 1.128 & \textbf{0.894} & 1.123 \\*
 & 36 & \textbf{0.893} & 1.105 & \textbf{0.855} & 1.097 & \textbf{0.880} & 1.082 & \textbf{0.887} & 1.122 & \textbf{0.902} & 1.112 & \textbf{0.893} & 1.118 \\*
 & 48 & \textbf{0.886} & 1.097 & \textbf{0.831} & 1.077 & \textbf{0.848} & 1.056 & \textbf{0.870} & 1.115 & \textbf{0.878} & 1.110 & \textbf{0.866} & 1.119 \\*
 & 60 & \textbf{0.877} & 1.115 & \textbf{0.812} & 1.085 & \textbf{0.897} & 1.112 & \textbf{0.859} & 1.146 & \textbf{0.873} & 1.144 & \textbf{0.861} & 1.128 \\
\midrule
NYSE & 24 & \textbf{0.251} & 0.268 & 0.325 & \textbf{0.321} & 0.523 & \textbf{0.270} & \textbf{0.251} & 0.374 & 0.539 & \textbf{0.270} & \textbf{0.251} & 0.274 \\*
 & 36 & \textbf{0.378} & 0.743 & \textbf{0.408} & 0.710 & \textbf{0.412} & 0.421 & 0.583 & \textbf{0.441} & \textbf{0.385} & 0.744 & 0.510 & \textbf{0.465} \\*
 & 48 & \textbf{1.390} & 1.511 & \textbf{0.886} & 1.462 & \textbf{0.925} & 1.584 & \textbf{0.759} & 1.592 & \textbf{0.949} & 1.273 & \textbf{0.589} & 0.652 \\*
 & 60 & \textbf{1.487} & 1.957 & \textbf{1.780} & 1.925 & \textbf{1.407} & 1.669 & \textbf{1.635} & 1.890 & 1.399 & \textbf{0.753} & \textbf{1.147} & 1.688 \\
\midrule
ILI & 24 & 2.644 & \textbf{2.271} & 2.407 & \textbf{2.333} & \textbf{2.481} & 2.549 & \textbf{2.307} & 2.448 & \textbf{2.308} & 2.353 & 2.500 & \textbf{2.349} \\*
 & 36 & 2.470 & \textbf{2.340} & \textbf{2.383} & 2.430 & \textbf{2.305} & 2.561 & \textbf{2.279} & 2.562 & \textbf{2.415} & 2.468 & 2.590 & \textbf{2.411} \\*
 & 48 & \textbf{2.393} & 2.520 & \textbf{2.310} & 2.455 & \textbf{2.350} & 2.545 & \textbf{2.403} & 2.554 & \textbf{2.316} & 2.627 & \textbf{2.463} & 2.530 \\*
 & 60 & \textbf{2.589} & 3.148 & \textbf{2.437} & 2.758 & \textbf{2.597} & 2.684 & \textbf{2.447} & 2.864 & \textbf{2.381} & 2.664 & \textbf{2.637} & 2.729 \\
\midrule
NASDAQ & 24 & \textbf{0.462} & 0.475 & \textbf{0.474} & 0.502 & 0.500 & \textbf{0.446} & 0.459 & \textbf{0.384} & 0.513 & \textbf{0.484} & 0.482 & \textbf{0.431} \\*
 & 36 & \textbf{0.740} & 0.787 & 0.768 & \textbf{0.754} & 0.723 & \textbf{0.680} & 0.756 & \textbf{0.669} & \textbf{0.841} & 0.860 & 0.791 & \textbf{0.724} \\*
 & 48 & 1.114 & \textbf{1.062} & 1.144 & \textbf{1.099} & \textbf{1.078} & 1.093 & \textbf{1.056} & 1.058 & \textbf{1.080} & 1.102 & 1.091 & \textbf{1.015} \\*
 & 60 & 1.199 & \textbf{1.182} & \textbf{1.151} & 1.165 & \textbf{1.173} & 1.260 & 1.245 & \textbf{1.228} & 1.387 & \textbf{1.190} & 1.374 & \textbf{1.199} \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & \textbf{0.270} & 0.274 & \textbf{0.259} & 0.275 & \textbf{0.254} & 0.274 & \textbf{0.257} & 0.276 & \textbf{0.271} & 0.277 & \textbf{0.254} & 0.273 \\*
 & 192 & \textbf{0.280} & 0.360 & \textbf{0.280} & 0.359 & \textbf{0.279} & 0.837 & \textbf{0.279} & 0.361 & \textbf{0.280} & 0.362 & \textbf{0.280} & 0.360 \\*
 & 336 & \textbf{0.300} & 0.860 & \textbf{0.359} & 0.864 & \textbf{0.290} & 0.863 & \textbf{0.292} & 0.859 & \textbf{0.366} & 0.864 & \textbf{0.291} & 0.862 \\*
 & 720 & \textbf{0.882} & 0.890 & \textbf{0.390} & 0.887 & 0.889 & \textbf{0.871} & 0.891 & \textbf{0.889} & \textbf{0.881} & 0.891 & \textbf{0.888} & 0.889 \\
\midrule
Solar & 96 & \textbf{0.230} & 0.237 & \textbf{0.245} & 0.250 & \textbf{0.214} & 0.262 & \textbf{0.245} & 0.250 & \textbf{0.198} & 0.272 & 0.243 & \textbf{0.220} \\*
 & 192 & \textbf{0.248} & 0.396 & \textbf{0.238} & 0.398 & \textbf{0.254} & 0.386 & \textbf{0.249} & 0.393 & \textbf{0.244} & 0.400 & \textbf{0.245} & 0.760 \\*
 & 336 & \textbf{0.382} & 0.727 & \textbf{0.393} & 0.763 & \textbf{0.387} & 0.765 & \textbf{0.388} & 0.748 & \textbf{0.397} & 0.462 & \textbf{0.393} & 0.427 \\*
 & 720 & \textbf{0.387} & div. & \textbf{0.736} & div. & 0.788 & \textbf{0.743} & 0.442 & \textbf{0.437} & \textbf{0.417} & 0.501 & 0.745 & \textbf{0.731} \\
\midrule
Traffic & 96 & \textbf{0.733} & 0.838 & \textbf{0.712} & 0.939 & \textbf{0.758} & 0.835 & \textbf{0.734} & 0.937 & \textbf{0.711} & 0.831 & \textbf{0.756} & 0.840 \\*
 & 192 & \textbf{0.857} & 0.981 & \textbf{0.816} & 0.974 & \textbf{0.872} & 0.973 & \textbf{0.855} & 1.392 & \textbf{0.818} & 1.397 & \textbf{0.856} & 1.385 \\*
 & 336 & \textbf{1.299} & 1.409 & \textbf{0.981} & 1.416 & \textbf{1.383} & 1.397 & \textbf{0.977} & 1.392 & \textbf{1.379} & 1.413 & \textbf{0.980} & 1.412 \\*
 & 720 & \textbf{1.409} & 1.434 & \textbf{1.430} & 1.431 & \textbf{1.433} & 1.433 & \textbf{1.428} & 1.430 & \textbf{1.431} & 1.435 & \textbf{1.428} & 1.429 \\
\midrule
ETTh1 & 96 & \textbf{0.440} & 0.511 & \textbf{0.439} & 0.457 & \textbf{0.435} & 0.438 & \textbf{0.441} & 0.527 & \textbf{0.464} & 0.470 & \textbf{0.468} & 0.502 \\*
 & 192 & 0.644 & \textbf{0.525} & \textbf{0.508} & 0.705 & \textbf{0.469} & 0.713 & \textbf{0.535} & 0.713 & 0.553 & \textbf{0.529} & 0.554 & \textbf{0.524} \\*
 & 336 & 0.694 & \textbf{0.691} & \textbf{0.628} & 0.692 & \textbf{0.599} & 0.711 & \textbf{0.701} & 0.702 & \textbf{0.695} & 0.708 & \textbf{0.527} & 0.702 \\*
 & 720 & 0.716 & \textbf{0.711} & \textbf{0.704} & 0.709 & 0.731 & \textbf{0.726} & 0.713 & \textbf{0.707} & 0.725 & \textbf{0.716} & 0.719 & \textbf{0.707} \\
\midrule
ETTm1 & 96 & \textbf{0.361} & 0.381 & \textbf{0.381} & 0.381 & \textbf{0.383} & 0.392 & \textbf{0.379} & 0.396 & \textbf{0.377} & 0.381 & 0.394 & \textbf{0.377} \\*
 & 192 & \textbf{0.465} & 0.512 & \textbf{0.481} & 0.495 & \textbf{0.401} & 0.515 & \textbf{0.422} & 0.492 & 0.493 & \textbf{0.490} & 0.505 & \textbf{0.489} \\*
 & 336 & \textbf{0.505} & 0.527 & \textbf{0.516} & 0.537 & \textbf{0.512} & 0.695 & \textbf{0.509} & 0.527 & \textbf{0.508} & 0.532 & 0.676 & \textbf{0.488} \\*
 & 720 & \textbf{0.711} & 0.712 & \textbf{0.708} & 0.711 & 0.716 & \textbf{0.566} & \textbf{0.711} & 0.714 & \textbf{0.529} & 0.775 & 0.718 & \textbf{0.716} \\
\midrule
Wind & 96 & 0.962 & \textbf{0.880} & 0.902 & \textbf{0.869} & 0.919 & \textbf{0.908} & \textbf{0.893} & 0.896 & 0.924 & \textbf{0.900} & \textbf{0.893} & 0.897 \\*
 & 192 & 1.186 & \textbf{1.121} & 1.087 & \textbf{1.057} & 1.164 & \textbf{1.071} & 1.142 & \textbf{1.069} & 1.154 & \textbf{1.101} & \textbf{1.080} & 1.103 \\*
 & 336 & 1.245 & \textbf{1.244} & \textbf{1.235} & 1.256 & 1.284 & \textbf{1.251} & \textbf{1.224} & 1.375 & \textbf{1.252} & 1.269 & 1.292 & \textbf{1.242} \\*
 & 720 & \textbf{1.346} & 1.416 & 1.373 & \textbf{1.360} & \textbf{1.401} & 1.423 & \textbf{1.318} & 1.414 & \textbf{1.338} & 1.420 & 1.403 & \textbf{1.346} \\
\midrule
ETTm2 & 96 & \textbf{0.239} & 0.247 & \textbf{0.228} & 0.243 & \textbf{0.247} & 0.249 & 0.246 & \textbf{0.244} & \textbf{0.229} & 0.237 & 0.244 & \textbf{0.229} \\*
 & 192 & \textbf{0.297} & 0.300 & 0.297 & \textbf{0.294} & \textbf{0.295} & 0.314 & \textbf{0.289} & 0.296 & \textbf{0.282} & 0.297 & \textbf{0.291} & 0.302 \\*
 & 336 & \textbf{0.352} & 0.363 & \textbf{0.345} & 0.351 & 0.355 & \textbf{0.351} & \textbf{0.343} & 0.352 & \textbf{0.339} & 0.341 & \textbf{0.341} & 0.342 \\*
 & 720 & \textbf{0.422} & 0.422 & 0.425 & \textbf{0.419} & \textbf{0.418} & 0.422 & \textbf{0.422} & 0.422 & \textbf{0.422} & 0.423 & \textbf{0.415} & 0.424 \\
\midrule
Exchange & 96 & \textbf{0.211} & 0.227 & \textbf{0.178} & 0.211 & \textbf{0.215} & 0.238 & \textbf{0.215} & 0.278 & 0.266 & \textbf{0.229} & 0.232 & \textbf{0.210} \\*
 & 192 & \textbf{0.406} & 0.541 & \textbf{0.292} & 0.550 & \textbf{0.535} & 0.545 & \textbf{0.350} & 0.542 & \textbf{0.548} & 0.550 & \textbf{0.378} & 0.541 \\*
 & 336 & \textbf{0.687} & 0.727 & 0.736 & \textbf{0.733} & 0.731 & \textbf{0.726} & 0.734 & \textbf{0.731} & \textbf{0.732} & 0.734 & \textbf{0.715} & 0.719 \\*
 & 720 & 1.314 & \textbf{1.308} & \textbf{1.308} & 1.314 & \textbf{1.052} & 1.315 & 1.314 & \textbf{1.311} & 1.318 & \textbf{1.316} & \textbf{1.300} & 1.300 \\
\midrule
ETTh2 & 96 & 0.363 & \textbf{0.359} & 0.367 & \textbf{0.357} & \textbf{0.331} & 0.364 & \textbf{0.332} & 0.365 & 0.370 & \textbf{0.356} & \textbf{0.340} & 0.378 \\*
 & 192 & 0.379 & \textbf{0.372} & \textbf{0.371} & 0.391 & \textbf{0.372} & 0.390 & \textbf{0.376} & 0.378 & 0.385 & \textbf{0.383} & \textbf{0.380} & 0.397 \\*
 & 336 & \textbf{0.383} & 0.384 & 0.384 & \textbf{0.383} & 0.407 & \textbf{0.387} & \textbf{0.383} & 0.385 & \textbf{0.387} & 0.388 & \textbf{0.390} & 0.414 \\*
 & 720 & 0.424 & \textbf{0.422} & 0.424 & \textbf{0.420} & \textbf{0.429} & 0.431 & 0.426 & \textbf{0.424} & 0.433 & \textbf{0.431} & \textbf{0.425} & div. \\
\midrule
Weather & 96 & \textbf{0.168} & 0.170 & 0.177 & \textbf{0.164} & 0.176 & \textbf{0.170} & 0.167 & \textbf{0.164} & 0.172 & \textbf{0.164} & 0.169 & \textbf{0.163} \\*
 & 192 & \textbf{0.217} & 0.278 & \textbf{0.225} & 0.227 & \textbf{0.238} & 0.238 & \textbf{0.225} & 0.228 & \textbf{0.231} & 0.231 & \textbf{0.221} & 0.232 \\*
 & 336 & \textbf{0.270} & 0.290 & \textbf{0.275} & 0.279 & \textbf{0.274} & 0.282 & \textbf{0.272} & 0.324 & \textbf{0.271} & 0.323 & \textbf{0.272} & 0.323 \\*
 & 720 & \textbf{0.367} & 0.368 & \textbf{0.367} & 0.369 & \textbf{0.348} & 0.364 & 0.368 & \textbf{0.350} & \textbf{0.367} & 0.369 & 0.348 & \textbf{0.346} \\
\bottomrule
\end{longtable}
\endgroup

% cfg 6 mse_norm: OSSM 244 / 336 (72.6%)  cellules jugees 336  divergentes 3  jamais lancees 0

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{normalized MAE for configuration 6, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg6-mae}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg6-mae}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & \textbf{0.719} & 0.796 & \textbf{0.679} & 0.804 & \textbf{0.693} & 0.780 & \textbf{0.715} & 0.811 & \textbf{0.703} & 0.810 & \textbf{0.692} & 0.813 \\*
 & 36 & \textbf{0.707} & 0.809 & \textbf{0.683} & 0.802 & \textbf{0.700} & 0.794 & \textbf{0.707} & 0.813 & \textbf{0.710} & 0.810 & \textbf{0.705} & 0.820 \\*
 & 48 & \textbf{0.710} & 0.809 & \textbf{0.676} & 0.796 & \textbf{0.688} & 0.786 & \textbf{0.703} & 0.813 & \textbf{0.703} & 0.812 & \textbf{0.698} & 0.825 \\*
 & 60 & \textbf{0.707} & 0.820 & \textbf{0.668} & 0.801 & \textbf{0.718} & 0.818 & \textbf{0.698} & 0.831 & \textbf{0.704} & 0.831 & \textbf{0.697} & 0.831 \\
\midrule
NYSE & 24 & \textbf{0.337} & 0.363 & 0.412 & \textbf{0.406} & 0.505 & \textbf{0.365} & \textbf{0.348} & 0.449 & 0.526 & \textbf{0.367} & \textbf{0.337} & 0.362 \\*
 & 36 & \textbf{0.427} & 0.619 & \textbf{0.456} & 0.623 & \textbf{0.454} & 0.460 & 0.576 & \textbf{0.483} & \textbf{0.432} & 0.643 & 0.513 & \textbf{0.490} \\*
 & 48 & \textbf{0.909} & 0.953 & \textbf{0.700} & 0.935 & \textbf{0.707} & 0.993 & \textbf{0.652} & 1.001 & \textbf{0.710} & 0.864 & \textbf{0.556} & 0.588 \\*
 & 60 & \textbf{0.927} & 1.126 & \textbf{1.059} & 1.113 & \textbf{0.912} & 1.004 & \textbf{1.003} & 1.105 & 0.900 & \textbf{0.634} & \textbf{0.828} & 1.037 \\
\midrule
ILI & 24 & 1.079 & \textbf{0.999} & \textbf{1.045} & 1.079 & \textbf{1.099} & 1.103 & \textbf{1.022} & 1.084 & \textbf{1.002} & 1.044 & 1.105 & \textbf{1.050} \\*
 & 36 & 1.050 & \textbf{1.002} & \textbf{1.009} & 1.036 & \textbf{1.066} & 1.123 & \textbf{1.035} & 1.103 & \textbf{1.030} & 1.049 & 1.119 & \textbf{1.061} \\*
 & 48 & 1.035 & \textbf{1.033} & \textbf{0.997} & 1.030 & \textbf{1.034} & 1.097 & \textbf{1.030} & 1.096 & \textbf{1.024} & 1.055 & \textbf{1.072} & 1.086 \\*
 & 60 & \textbf{1.067} & 1.269 & \textbf{1.036} & 1.144 & \textbf{1.119} & 1.122 & \textbf{1.047} & 1.158 & \textbf{1.031} & 1.091 & \textbf{1.078} & 1.118 \\
\midrule
NASDAQ & 24 & \textbf{0.482} & 0.493 & \textbf{0.495} & 0.519 & 0.501 & \textbf{0.487} & 0.481 & \textbf{0.453} & 0.518 & \textbf{0.505} & 0.485 & \textbf{0.465} \\*
 & 36 & \textbf{0.622} & 0.644 & 0.639 & \textbf{0.637} & 0.615 & \textbf{0.601} & 0.625 & \textbf{0.606} & 0.658 & \textbf{0.657} & 0.643 & \textbf{0.622} \\*
 & 48 & 0.769 & \textbf{0.749} & \textbf{0.754} & 0.764 & \textbf{0.749} & 0.755 & \textbf{0.735} & 0.741 & \textbf{0.747} & 0.749 & 0.748 & \textbf{0.730} \\*
 & 60 & \textbf{0.786} & 0.793 & \textbf{0.774} & 0.778 & \textbf{0.784} & 0.811 & \textbf{0.796} & 0.799 & 0.835 & \textbf{0.783} & 0.836 & \textbf{0.790} \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & \textbf{0.365} & 0.368 & \textbf{0.352} & 0.368 & \textbf{0.349} & 0.368 & \textbf{0.351} & 0.370 & \textbf{0.365} & 0.370 & \textbf{0.348} & 0.367 \\*
 & 192 & \textbf{0.372} & 0.440 & \textbf{0.373} & 0.440 & \textbf{0.371} & 0.753 & \textbf{0.371} & 0.441 & \textbf{0.372} & 0.442 & \textbf{0.372} & 0.441 \\*
 & 336 & \textbf{0.390} & 0.764 & \textbf{0.437} & 0.766 & \textbf{0.381} & 0.766 & \textbf{0.382} & 0.763 & \textbf{0.443} & 0.766 & \textbf{0.380} & 0.766 \\*
 & 720 & \textbf{0.771} & 0.775 & \textbf{0.457} & 0.774 & 0.775 & \textbf{0.764} & 0.775 & \textbf{0.774} & \textbf{0.770} & 0.775 & \textbf{0.774} & 0.775 \\
\midrule
Solar & 96 & 0.320 & \textbf{0.320} & 0.337 & \textbf{0.333} & \textbf{0.316} & 0.337 & 0.342 & \textbf{0.328} & \textbf{0.299} & 0.345 & 0.346 & \textbf{0.316} \\*
 & 192 & \textbf{0.353} & 0.494 & \textbf{0.338} & 0.495 & \textbf{0.351} & 0.490 & \textbf{0.351} & 0.492 & \textbf{0.343} & 0.496 & \textbf{0.343} & 0.692 \\*
 & 336 & \textbf{0.491} & 0.676 & \textbf{0.497} & 0.693 & \textbf{0.494} & 0.697 & \textbf{0.491} & 0.686 & \textbf{0.494} & 0.532 & \textbf{0.500} & 0.517 \\*
 & 720 & \textbf{0.480} & div. & \textbf{0.684} & div. & 0.706 & \textbf{0.687} & 0.520 & \textbf{0.517} & \textbf{0.506} & 0.540 & 0.690 & \textbf{0.682} \\
\midrule
Traffic & 96 & \textbf{0.444} & 0.490 & \textbf{0.428} & 0.537 & \textbf{0.439} & 0.494 & \textbf{0.436} & 0.534 & \textbf{0.428} & 0.488 & \textbf{0.439} & 0.490 \\*
 & 192 & \textbf{0.488} & 0.549 & \textbf{0.460} & 0.546 & \textbf{0.499} & 0.546 & \textbf{0.483} & 0.797 & \textbf{0.453} & 0.799 & \textbf{0.484} & 0.794 \\*
 & 336 & \textbf{0.794} & 0.800 & \textbf{0.544} & 0.803 & \textbf{0.785} & 0.792 & \textbf{0.543} & 0.792 & \textbf{0.781} & 0.801 & \textbf{0.543} & 0.801 \\*
 & 720 & \textbf{0.793} & 0.806 & \textbf{0.805} & 0.805 & \textbf{0.805} & 0.806 & \textbf{0.803} & 0.804 & \textbf{0.805} & 0.806 & \textbf{0.804} & 0.804 \\
\midrule
ETTh1 & 96 & \textbf{0.460} & 0.501 & \textbf{0.458} & 0.468 & 0.459 & \textbf{0.456} & \textbf{0.455} & 0.507 & 0.474 & \textbf{0.469} & \textbf{0.475} & 0.499 \\*
 & 192 & 0.550 & \textbf{0.509} & \textbf{0.493} & 0.574 & \textbf{0.476} & 0.582 & \textbf{0.516} & 0.584 & 0.521 & \textbf{0.510} & 0.526 & \textbf{0.513} \\*
 & 336 & 0.586 & \textbf{0.584} & \textbf{0.547} & 0.576 & \textbf{0.547} & 0.594 & 0.591 & \textbf{0.591} & \textbf{0.583} & 0.587 & \textbf{0.514} & 0.588 \\*
 & 720 & 0.613 & \textbf{0.609} & \textbf{0.600} & 0.603 & 0.623 & \textbf{0.618} & 0.616 & \textbf{0.609} & 0.614 & \textbf{0.608} & 0.613 & \textbf{0.602} \\
\midrule
ETTm1 & 96 & \textbf{0.413} & 0.415 & 0.427 & \textbf{0.418} & 0.423 & \textbf{0.423} & \textbf{0.421} & 0.425 & 0.420 & \textbf{0.414} & 0.431 & \textbf{0.414} \\*
 & 192 & \textbf{0.468} & 0.485 & \textbf{0.468} & 0.478 & \textbf{0.432} & 0.487 & \textbf{0.440} & 0.479 & \textbf{0.473} & 0.481 & 0.481 & \textbf{0.477} \\*
 & 336 & \textbf{0.489} & 0.491 & \textbf{0.490} & 0.495 & \textbf{0.484} & 0.555 & \textbf{0.486} & 0.492 & \textbf{0.481} & 0.491 & 0.546 & \textbf{0.478} \\*
 & 720 & \textbf{0.566} & 0.567 & 0.565 & \textbf{0.562} & 0.570 & \textbf{0.510} & \textbf{0.566} & 0.572 & \textbf{0.497} & 0.610 & 0.569 & \textbf{0.567} \\
\midrule
Wind & 96 & 0.700 & \textbf{0.653} & 0.664 & \textbf{0.645} & 0.670 & \textbf{0.669} & 0.663 & \textbf{0.660} & 0.684 & \textbf{0.668} & \textbf{0.657} & 0.657 \\*
 & 192 & 0.802 & \textbf{0.777} & 0.758 & \textbf{0.740} & 0.779 & \textbf{0.748} & 0.779 & \textbf{0.743} & 0.789 & \textbf{0.764} & \textbf{0.746} & 0.765 \\*
 & 336 & \textbf{0.825} & 0.826 & \textbf{0.829} & 0.829 & 0.846 & \textbf{0.829} & \textbf{0.824} & 0.877 & \textbf{0.837} & 0.837 & 0.844 & \textbf{0.826} \\*
 & 720 & \textbf{0.867} & 0.892 & 0.872 & \textbf{0.869} & \textbf{0.885} & 0.899 & \textbf{0.861} & 0.892 & \textbf{0.862} & 0.895 & 0.885 & \textbf{0.866} \\
\midrule
ETTm2 & 96 & \textbf{0.326} & 0.331 & \textbf{0.311} & 0.327 & \textbf{0.322} & 0.332 & \textbf{0.326} & 0.329 & \textbf{0.318} & 0.325 & 0.328 & \textbf{0.318} \\*
 & 192 & \textbf{0.358} & 0.361 & \textbf{0.357} & 0.358 & \textbf{0.358} & 0.367 & \textbf{0.354} & 0.360 & \textbf{0.352} & 0.359 & \textbf{0.355} & 0.361 \\*
 & 336 & \textbf{0.387} & 0.394 & \textbf{0.385} & 0.386 & 0.390 & \textbf{0.388} & \textbf{0.384} & 0.388 & \textbf{0.381} & 0.383 & \textbf{0.385} & 0.386 \\*
 & 720 & 0.429 & \textbf{0.428} & 0.431 & \textbf{0.427} & \textbf{0.427} & 0.429 & \textbf{0.428} & 0.429 & \textbf{0.429} & 0.429 & \textbf{0.426} & 0.430 \\
\midrule
Exchange & 96 & \textbf{0.342} & 0.345 & \textbf{0.323} & 0.343 & \textbf{0.347} & 0.372 & \textbf{0.351} & 0.385 & \textbf{0.368} & 0.368 & \textbf{0.343} & 0.351 \\*
 & 192 & \textbf{0.473} & 0.561 & \textbf{0.403} & 0.568 & \textbf{0.558} & 0.565 & \textbf{0.443} & 0.560 & \textbf{0.566} & 0.567 & \textbf{0.453} & 0.563 \\*
 & 336 & \textbf{0.638} & 0.662 & 0.670 & \textbf{0.669} & 0.666 & \textbf{0.664} & 0.665 & \textbf{0.664} & \textbf{0.665} & 0.667 & \textbf{0.655} & 0.661 \\*
 & 720 & 0.861 & \textbf{0.859} & \textbf{0.861} & 0.864 & \textbf{0.781} & 0.862 & 0.860 & \textbf{0.858} & 0.862 & \textbf{0.862} & \textbf{0.857} & 0.857 \\
\midrule
ETTh2 & 96 & 0.414 & \textbf{0.413} & 0.419 & \textbf{0.407} & \textbf{0.395} & 0.419 & \textbf{0.397} & 0.416 & 0.422 & \textbf{0.414} & \textbf{0.401} & 0.421 \\*
 & 192 & 0.421 & \textbf{0.417} & \textbf{0.417} & 0.431 & \textbf{0.414} & 0.432 & \textbf{0.419} & 0.421 & 0.427 & \textbf{0.425} & \textbf{0.423} & 0.429 \\*
 & 336 & \textbf{0.426} & 0.426 & 0.426 & \textbf{0.424} & 0.441 & \textbf{0.430} & \textbf{0.426} & 0.427 & \textbf{0.430} & 0.430 & \textbf{0.430} & 0.442 \\*
 & 720 & 0.454 & \textbf{0.453} & 0.453 & \textbf{0.449} & \textbf{0.457} & 0.458 & 0.456 & \textbf{0.454} & 0.460 & \textbf{0.458} & \textbf{0.455} & div. \\
\midrule
Weather & 96 & \textbf{0.230} & 0.231 & 0.238 & \textbf{0.225} & 0.237 & \textbf{0.232} & 0.230 & \textbf{0.226} & 0.234 & \textbf{0.225} & 0.232 & \textbf{0.223} \\*
 & 192 & \textbf{0.271} & 0.316 & 0.277 & \textbf{0.276} & 0.288 & \textbf{0.283} & \textbf{0.278} & 0.280 & 0.278 & \textbf{0.275} & \textbf{0.274} & 0.280 \\*
 & 336 & \textbf{0.307} & 0.322 & \textbf{0.310} & 0.313 & \textbf{0.311} & 0.316 & \textbf{0.307} & 0.351 & \textbf{0.308} & 0.350 & \textbf{0.307} & 0.351 \\*
 & 720 & \textbf{0.378} & 0.382 & \textbf{0.378} & 0.382 & \textbf{0.364} & 0.378 & 0.378 & \textbf{0.364} & \textbf{0.378} & 0.382 & 0.362 & \textbf{0.361} \\
\bottomrule
\end{longtable}
\begin{tabular}{lc}
\toprule
Hyper-parameter & Value \\
\midrule
Encoder layers $e_{\mathrm{layers}}$ & 2 \\
State dimension $d_x$ & 256 \\
Model dimension $d_{\mathrm{model}}$ & 256 \\
Learning rate & $10^{-4}$ \\
Batch size & 32 \\
\bottomrule
\end{tabular}
\end{table}

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{normalized MSE for configuration 7, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg7-mse}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg7-mse}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & \textbf{0.813} & 0.971 & \textbf{0.832} & 1.027 & \textbf{0.877} & 1.081 & \textbf{0.802} & 1.022 & \textbf{0.866} & 0.979 & \textbf{0.834} & 1.021 \\*
 & 36 & \textbf{0.770} & 0.933 & \textbf{0.810} & 1.031 & \textbf{0.872} & 1.056 & \textbf{0.770} & 0.979 & \textbf{0.830} & 0.995 & \textbf{0.828} & 0.992 \\*
 & 48 & \textbf{0.752} & 1.167 & \textbf{0.801} & 1.055 & \textbf{0.836} & 1.035 & \textbf{0.749} & 0.985 & \textbf{0.809} & 1.029 & \textbf{0.802} & 1.236 \\*
 & 60 & \textbf{0.723} & 0.908 & \textbf{0.814} & 1.011 & \textbf{0.830} & 1.083 & \textbf{0.793} & 1.080 & \textbf{0.798} & 1.020 & \textbf{0.803} & 1.237 \\
\midrule
NYSE & 24 & 0.263 & \textbf{0.254} & \textbf{0.228} & 0.244 & \textbf{0.240} & 0.282 & 0.238 & \textbf{0.228} & 0.296 & \textbf{0.257} & \textbf{0.235} & 0.866 \\*
 & 36 & 0.485 & \textbf{0.435} & 0.513 & \textbf{0.504} & \textbf{0.398} & 0.542 & \textbf{0.491} & 0.870 & \textbf{0.568} & 1.165 & \textbf{0.771} & 0.953 \\*
 & 48 & 0.862 & \textbf{0.742} & \textbf{1.019} & 1.597 & \textbf{0.788} & 1.493 & \textbf{0.893} & 0.955 & \textbf{0.763} & 1.551 & \textbf{0.469} & 1.624 \\*
 & 60 & \textbf{0.915} & 1.718 & \textbf{1.566} & 1.989 & \textbf{1.034} & 1.948 & \textbf{0.746} & 1.995 & \textbf{0.730} & 1.592 & \textbf{1.032} & 1.911 \\
\midrule
ILI & 24 & 2.503 & \textbf{2.187} & 2.424 & \textbf{2.316} & 2.456 & \textbf{2.224} & 2.715 & \textbf{2.291} & \textbf{2.223} & 2.439 & 2.233 & \textbf{2.224} \\*
 & 36 & \textbf{2.360} & 2.389 & \textbf{2.322} & 2.451 & 2.321 & \textbf{2.293} & \textbf{2.349} & 2.461 & \textbf{2.258} & 2.551 & 2.390 & \textbf{2.315} \\*
 & 48 & \textbf{2.173} & 2.555 & \textbf{2.327} & 2.473 & \textbf{2.246} & 2.516 & 2.510 & \textbf{2.345} & \textbf{2.230} & 2.353 & \textbf{2.404} & 2.420 \\*
 & 60 & \textbf{2.340} & 2.650 & \textbf{2.407} & 3.326 & 2.502 & \textbf{2.269} & \textbf{2.407} & 2.635 & 2.445 & \textbf{2.381} & \textbf{2.487} & 2.621 \\
\midrule
NASDAQ & 24 & 0.627 & \textbf{0.493} & \textbf{0.427} & 0.453 & 0.445 & \textbf{0.439} & 0.429 & \textbf{0.420} & \textbf{0.392} & 0.417 & 0.609 & \textbf{0.507} \\*
 & 36 & \textbf{0.768} & 0.839 & \textbf{0.726} & 0.750 & 0.751 & \textbf{0.735} & 0.778 & \textbf{0.727} & 0.657 & \textbf{0.600} & \textbf{0.770} & 0.797 \\*
 & 48 & 1.166 & \textbf{1.101} & 1.059 & \textbf{1.045} & \textbf{1.069} & 1.141 & 1.126 & \textbf{1.104} & \textbf{1.011} & 1.051 & \textbf{1.022} & 1.122 \\*
 & 60 & \textbf{1.205} & 1.331 & 1.180 & \textbf{1.176} & 1.182 & \textbf{1.181} & 1.343 & \textbf{1.219} & \textbf{1.156} & 1.248 & 1.435 & \textbf{1.196} \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & \textbf{0.249} & 0.276 & \textbf{0.242} & 0.275 & \textbf{0.245} & 0.276 & \textbf{0.254} & 0.276 & \textbf{0.243} & 0.275 & \textbf{0.246} & 0.279 \\*
 & 192 & \textbf{0.277} & 0.835 & \textbf{0.280} & 0.358 & \textbf{0.265} & 0.367 & \textbf{0.278} & 0.367 & \textbf{0.280} & 0.852 & \textbf{0.276} & 0.361 \\*
 & 336 & \textbf{0.860} & 0.867 & \textbf{0.362} & 0.864 & \textbf{0.841} & 0.864 & \textbf{0.291} & 0.862 & \textbf{0.360} & 0.864 & \textbf{0.290} & 0.865 \\*
 & 720 & 0.888 & \textbf{0.884} & 0.890 & \textbf{0.889} & 0.896 & \textbf{0.890} & \textbf{0.877} & 0.879 & 0.895 & \textbf{0.891} & \textbf{0.890} & 0.890 \\
\midrule
Solar & 96 & 0.243 & \textbf{0.221} & \textbf{0.220} & 0.236 & \textbf{0.207} & 0.250 & \textbf{0.209} & 0.227 & \textbf{0.200} & 0.251 & 0.221 & \textbf{0.214} \\*
 & 192 & \textbf{0.240} & 0.404 & \textbf{0.250} & 0.393 & \textbf{0.235} & 0.410 & \textbf{0.243} & 0.412 & \textbf{0.240} & 0.739 & \textbf{0.246} & 0.396 \\*
 & 336 & \textbf{0.381} & 0.416 & \textbf{0.374} & 0.477 & \textbf{0.372} & 0.743 & \textbf{0.401} & 0.722 & \textbf{0.378} & 0.762 & \textbf{0.375} & 0.758 \\*
 & 720 & 0.732 & \textbf{0.455} & \textbf{0.712} & 0.721 & 0.745 & \textbf{0.730} & \textbf{0.393} & div. & 0.738 & \textbf{0.726} & \textbf{0.744} & div. \\
\midrule
Traffic & 96 & \textbf{0.725} & 0.775 & \textbf{0.742} & 0.830 & \textbf{0.710} & 0.828 & \textbf{0.685} & 0.908 & \textbf{0.676} & 0.837 & \textbf{0.721} & 0.935 \\*
 & 192 & \textbf{0.807} & 0.975 & \textbf{0.854} & 1.387 & \textbf{0.840} & 1.369 & \textbf{0.790} & 0.986 & \textbf{0.810} & 1.365 & \textbf{0.798} & 1.383 \\*
 & 336 & \textbf{1.350} & 1.396 & \textbf{0.876} & 1.405 & \textbf{0.875} & 1.413 & \textbf{0.865} & 1.410 & \textbf{1.356} & 1.414 & \textbf{0.976} & 1.415 \\*
 & 720 & \textbf{1.413} & 1.432 & \textbf{1.401} & 1.430 & \textbf{1.432} & 1.432 & \textbf{1.408} & div. & \textbf{1.009} & 1.433 & 1.436 & \textbf{1.433} \\
\midrule
ETTh1 & 96 & \textbf{0.431} & 0.437 & 0.484 & \textbf{0.446} & \textbf{0.428} & 0.499 & 0.439 & \textbf{0.432} & \textbf{0.438} & 0.512 & \textbf{0.448} & 0.453 \\*
 & 192 & \textbf{0.531} & 0.711 & \textbf{0.468} & 0.525 & \textbf{0.467} & 0.526 & \textbf{0.519} & 0.715 & \textbf{0.467} & 0.545 & 0.470 & \textbf{0.461} \\*
 & 336 & \textbf{0.537} & 0.701 & 0.711 & \textbf{0.700} & \textbf{0.515} & 0.534 & 0.708 & \textbf{0.705} & \textbf{0.519} & 0.701 & \textbf{0.524} & 0.703 \\*
 & 720 & \textbf{0.699} & 0.701 & \textbf{0.709} & 0.716 & \textbf{0.564} & 0.711 & \textbf{0.720} & 0.730 & \textbf{0.714} & 0.719 & \textbf{0.718} & 0.725 \\
\midrule
ETTm1 & 96 & \textbf{0.379} & 0.380 & 0.395 & \textbf{0.377} & 0.393 & \textbf{0.351} & 0.385 & \textbf{0.360} & \textbf{0.367} & 0.383 & 0.388 & \textbf{0.383} \\*
 & 192 & 0.490 & \textbf{0.480} & 0.513 & \textbf{0.474} & \textbf{0.440} & 0.478 & \textbf{0.402} & 0.547 & \textbf{0.481} & 0.494 & \textbf{0.465} & 0.478 \\*
 & 336 & \textbf{0.507} & 0.527 & \textbf{0.507} & 0.526 & \textbf{0.511} & 0.688 & \textbf{0.500} & 0.703 & \textbf{0.516} & 0.523 & 0.513 & \textbf{0.504} \\*
 & 720 & 0.715 & \textbf{0.589} & \textbf{0.605} & div. & \textbf{0.713} & 0.714 & \textbf{0.709} & 0.713 & \textbf{0.555} & 0.714 & \textbf{0.538} & 0.713 \\
\midrule
Wind & 96 & \textbf{0.888} & 0.917 & 0.896 & \textbf{0.883} & \textbf{0.877} & 0.878 & 0.902 & \textbf{0.872} & 0.896 & \textbf{0.878} & 0.894 & \textbf{0.864} \\*
 & 192 & \textbf{1.059} & 1.105 & 1.108 & \textbf{1.069} & 1.082 & \textbf{1.058} & \textbf{1.173} & 1.307 & 1.102 & \textbf{1.081} & \textbf{1.076} & 1.112 \\*
 & 336 & \textbf{1.214} & 1.381 & 1.263 & \textbf{1.242} & \textbf{1.192} & 1.378 & \textbf{1.243} & 1.390 & \textbf{1.232} & 1.377 & 1.256 & \textbf{1.227} \\*
 & 720 & \textbf{1.411} & 1.421 & \textbf{1.345} & 1.417 & \textbf{1.325} & 1.414 & \textbf{1.303} & 1.417 & \textbf{1.341} & 1.418 & \textbf{1.354} & 1.411 \\
\midrule
ETTm2 & 96 & \textbf{0.235} & 0.241 & \textbf{0.231} & 0.243 & \textbf{0.225} & 0.246 & \textbf{0.227} & 0.234 & \textbf{0.220} & 0.247 & \textbf{0.236} & 0.250 \\*
 & 192 & 0.305 & \textbf{0.287} & \textbf{0.297} & 0.316 & \textbf{0.299} & 0.318 & \textbf{0.283} & 0.297 & 0.298 & \textbf{0.293} & \textbf{0.299} & 0.308 \\*
 & 336 & 0.354 & \textbf{0.340} & \textbf{0.340} & 0.364 & \textbf{0.339} & 0.354 & \textbf{0.335} & 0.353 & \textbf{0.349} & 0.352 & \textbf{0.343} & 0.352 \\*
 & 720 & \textbf{0.421} & 0.423 & 0.427 & \textbf{0.422} & \textbf{0.416} & 0.422 & \textbf{0.428} & div. & \textbf{0.415} & 0.420 & \textbf{0.418} & 0.422 \\
\midrule
Exchange & 96 & 0.274 & \textbf{0.245} & \textbf{0.186} & 0.273 & 0.212 & \textbf{0.184} & \textbf{0.201} & 0.236 & 0.218 & \textbf{0.179} & \textbf{0.198} & 0.229 \\*
 & 192 & \textbf{0.345} & 0.556 & \textbf{0.301} & 0.434 & \textbf{0.381} & 0.552 & \textbf{0.378} & 0.553 & \textbf{0.354} & 0.546 & \textbf{0.441} & 0.547 \\*
 & 336 & \textbf{0.736} & 0.750 & \textbf{0.724} & 0.732 & 0.744 & \textbf{0.733} & 0.752 & \textbf{0.749} & \textbf{0.614} & 0.729 & \textbf{0.605} & 0.730 \\*
 & 720 & 1.336 & \textbf{1.330} & 1.320 & \textbf{1.316} & \textbf{1.319} & div. & 1.341 & \textbf{1.340} & \textbf{1.314} & 1.317 & \textbf{1.311} & 1.315 \\
\midrule
ETTh2 & 96 & \textbf{0.349} & 0.349 & \textbf{0.355} & 0.363 & \textbf{0.347} & 0.371 & \textbf{0.349} & 0.356 & \textbf{0.329} & 0.373 & \textbf{0.340} & 0.361 \\*
 & 192 & \textbf{0.372} & 0.377 & 0.390 & \textbf{0.382} & \textbf{0.373} & 0.385 & \textbf{0.375} & 0.383 & \textbf{0.359} & 0.380 & 0.397 & \textbf{0.384} \\*
 & 336 & \textbf{0.379} & 0.385 & \textbf{0.380} & 0.385 & \textbf{0.382} & 0.383 & 0.397 & \textbf{0.388} & \textbf{0.382} & 0.390 & \textbf{0.382} & 0.384 \\*
 & 720 & 0.424 & \textbf{0.423} & 0.425 & \textbf{0.425} & 0.426 & \textbf{0.425} & \textbf{0.432} & 0.437 & \textbf{0.426} & 0.428 & \textbf{0.425} & 0.426 \\
\midrule
Weather & 96 & \textbf{0.162} & 0.166 & 0.169 & \textbf{0.160} & 0.166 & \textbf{0.163} & \textbf{0.167} & 0.167 & 0.169 & \textbf{0.169} & 0.169 & \textbf{0.164} \\*
 & 192 & \textbf{0.206} & 0.277 & \textbf{0.209} & 0.234 & \textbf{0.225} & 0.231 & \textbf{0.237} & 0.287 & \textbf{0.221} & 0.234 & 0.230 & \textbf{0.227} \\*
 & 336 & \textbf{0.272} & 0.276 & \textbf{0.276} & 0.314 & \textbf{0.275} & 0.323 & \textbf{0.273} & 0.282 & 0.299 & \textbf{0.289} & \textbf{0.276} & 0.308 \\*
 & 720 & \textbf{0.333} & 0.367 & 0.368 & \textbf{0.367} & \textbf{0.353} & 0.368 & \textbf{0.366} & 0.368 & \textbf{0.368} & 0.368 & \textbf{0.350} & 0.371 \\
\bottomrule
\end{longtable}
\endgroup

% cfg 7 mse_norm: OSSM 249 / 336 (74.1%)  cellules jugees 336  divergentes 6  jamais lancees 0

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{normalized MAE for configuration 7, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg7-mae}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg7-mae}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & \textbf{0.635} & 0.718 & \textbf{0.652} & 0.764 & \textbf{0.686} & 0.790 & \textbf{0.633} & 0.754 & \textbf{0.678} & 0.729 & \textbf{0.657} & 0.761 \\*
 & 36 & \textbf{0.627} & 0.710 & \textbf{0.659} & 0.775 & \textbf{0.698} & 0.787 & \textbf{0.631} & 0.743 & \textbf{0.674} & 0.752 & \textbf{0.673} & 0.756 \\*
 & 48 & \textbf{0.624} & 0.868 & \textbf{0.662} & 0.793 & \textbf{0.687} & 0.780 & \textbf{0.628} & 0.750 & \textbf{0.668} & 0.773 & \textbf{0.665} & 0.896 \\*
 & 60 & \textbf{0.612} & 0.705 & \textbf{0.673} & 0.772 & \textbf{0.685} & 0.806 & \textbf{0.657} & 0.803 & \textbf{0.664} & 0.768 & \textbf{0.668} & 0.899 \\
\midrule
NYSE & 24 & 0.363 & \textbf{0.344} & \textbf{0.335} & 0.337 & \textbf{0.341} & 0.382 & 0.334 & \textbf{0.328} & 0.375 & \textbf{0.354} & \textbf{0.330} & 0.698 \\*
 & 36 & 0.504 & \textbf{0.461} & 0.537 & \textbf{0.513} & \textbf{0.449} & 0.542 & \textbf{0.500} & 0.686 & \textbf{0.540} & 0.832 & \textbf{0.651} & 0.719 \\*
 & 48 & 0.693 & \textbf{0.657} & \textbf{0.762} & 0.994 & \textbf{0.671} & 0.951 & \textbf{0.716} & 0.727 & \textbf{0.623} & 0.971 & \textbf{0.462} & 1.013 \\*
 & 60 & \textbf{0.700} & 1.031 & \textbf{1.014} & 1.141 & \textbf{0.806} & 1.130 & \textbf{0.622} & 1.145 & \textbf{0.645} & 0.994 & \textbf{0.791} & 1.110 \\
\midrule
ILI & 24 & 1.042 & \textbf{1.010} & 1.045 & \textbf{1.042} & 1.060 & \textbf{0.987} & 1.132 & \textbf{1.001} & \textbf{0.994} & 1.053 & 1.020 & \textbf{0.995} \\*
 & 36 & \textbf{1.026} & 1.060 & \textbf{1.030} & 1.074 & 1.020 & \textbf{1.002} & \textbf{1.026} & 1.072 & \textbf{1.009} & 1.063 & 1.061 & \textbf{1.029} \\*
 & 48 & \textbf{0.982} & 1.083 & 1.026 & \textbf{1.018} & \textbf{1.013} & 1.083 & 1.055 & \textbf{1.030} & 1.024 & \textbf{0.992} & 1.068 & \textbf{1.063} \\*
 & 60 & \textbf{1.023} & 1.101 & \textbf{1.044} & 1.280 & 1.057 & \textbf{0.956} & \textbf{1.037} & 1.103 & 1.094 & \textbf{0.987} & \textbf{1.066} & 1.113 \\
\midrule
NASDAQ & 24 & 0.552 & \textbf{0.503} & \textbf{0.470} & 0.484 & \textbf{0.474} & 0.477 & 0.471 & \textbf{0.458} & \textbf{0.444} & 0.467 & 0.534 & \textbf{0.499} \\*
 & 36 & \textbf{0.628} & 0.662 & \textbf{0.613} & 0.630 & \textbf{0.622} & 0.631 & 0.632 & \textbf{0.625} & 0.580 & \textbf{0.567} & \textbf{0.623} & 0.642 \\*
 & 48 & 0.765 & \textbf{0.755} & \textbf{0.734} & 0.736 & \textbf{0.740} & 0.762 & 0.757 & \textbf{0.747} & \textbf{0.723} & 0.742 & \textbf{0.722} & 0.764 \\*
 & 60 & \textbf{0.783} & 0.820 & \textbf{0.780} & 0.787 & \textbf{0.782} & 0.787 & 0.823 & \textbf{0.787} & \textbf{0.774} & 0.807 & 0.837 & \textbf{0.789} \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & \textbf{0.344} & 0.370 & \textbf{0.338} & 0.369 & \textbf{0.344} & 0.370 & \textbf{0.349} & 0.370 & \textbf{0.343} & 0.369 & \textbf{0.343} & 0.373 \\*
 & 192 & \textbf{0.369} & 0.752 & \textbf{0.371} & 0.439 & \textbf{0.355} & 0.446 & \textbf{0.370} & 0.446 & \textbf{0.372} & 0.762 & \textbf{0.368} & 0.441 \\*
 & 336 & \textbf{0.764} & 0.767 & \textbf{0.439} & 0.766 & \textbf{0.752} & 0.766 & \textbf{0.380} & 0.766 & \textbf{0.438} & 0.766 & \textbf{0.379} & 0.766 \\*
 & 720 & 0.774 & \textbf{0.771} & 0.775 & \textbf{0.774} & 0.776 & \textbf{0.775} & \textbf{0.767} & 0.769 & 0.777 & \textbf{0.775} & \textbf{0.775} & 0.775 \\
\midrule
Solar & 96 & 0.326 & \textbf{0.316} & \textbf{0.313} & 0.317 & \textbf{0.306} & 0.332 & \textbf{0.294} & 0.319 & \textbf{0.308} & 0.333 & 0.313 & \textbf{0.308} \\*
 & 192 & \textbf{0.333} & 0.500 & \textbf{0.342} & 0.492 & \textbf{0.335} & 0.500 & \textbf{0.339} & 0.499 & \textbf{0.344} & 0.681 & \textbf{0.338} & 0.492 \\*
 & 336 & \textbf{0.491} & 0.506 & \textbf{0.481} & 0.530 & \textbf{0.476} & 0.683 & \textbf{0.496} & 0.668 & \textbf{0.490} & 0.698 & \textbf{0.485} & 0.697 \\*
 & 720 & 0.680 & \textbf{0.520} & 0.668 & \textbf{0.652} & 0.690 & \textbf{0.681} & \textbf{0.498} & div. & 0.684 & \textbf{0.680} & \textbf{0.689} & div. \\
\midrule
Traffic & 96 & \textbf{0.441} & 0.452 & \textbf{0.443} & 0.489 & \textbf{0.429} & 0.484 & \textbf{0.414} & 0.535 & \textbf{0.406} & 0.493 & \textbf{0.437} & 0.532 \\*
 & 192 & \textbf{0.447} & 0.546 & \textbf{0.485} & 0.794 & \textbf{0.478} & 0.785 & \textbf{0.442} & 0.552 & \textbf{0.446} & 0.780 & \textbf{0.445} & 0.792 \\*
 & 336 & \textbf{0.768} & 0.794 & \textbf{0.494} & 0.798 & \textbf{0.496} & 0.802 & \textbf{0.484} & 0.801 & \textbf{0.769} & 0.802 & \textbf{0.542} & 0.803 \\*
 & 720 & \textbf{0.796} & 0.805 & \textbf{0.788} & 0.805 & \textbf{0.805} & 0.805 & \textbf{0.793} & div. & \textbf{0.553} & 0.806 & 0.806 & \textbf{0.806} \\
\midrule
ETTh1 & 96 & \textbf{0.453} & 0.455 & 0.479 & \textbf{0.459} & \textbf{0.457} & 0.493 & 0.460 & \textbf{0.455} & \textbf{0.452} & 0.499 & 0.463 & \textbf{0.463} \\*
 & 192 & \textbf{0.512} & 0.577 & \textbf{0.477} & 0.512 & \textbf{0.478} & 0.512 & \textbf{0.506} & 0.585 & \textbf{0.475} & 0.519 & 0.475 & \textbf{0.471} \\*
 & 336 & \textbf{0.521} & 0.579 & 0.589 & \textbf{0.579} & \textbf{0.507} & 0.518 & 0.592 & \textbf{0.588} & \textbf{0.509} & 0.584 & \textbf{0.513} & 0.588 \\*
 & 720 & 0.603 & \textbf{0.597} & \textbf{0.605} & 0.611 & \textbf{0.539} & 0.609 & \textbf{0.615} & 0.622 & \textbf{0.611} & 0.613 & \textbf{0.613} & 0.617 \\
\midrule
ETTm1 & 96 & 0.418 & \textbf{0.415} & 0.427 & \textbf{0.411} & 0.425 & \textbf{0.401} & 0.422 & \textbf{0.402} & 0.412 & \textbf{0.412} & 0.427 & \textbf{0.418} \\*
 & 192 & 0.479 & \textbf{0.478} & 0.497 & \textbf{0.473} & \textbf{0.448} & 0.476 & \textbf{0.430} & 0.497 & \textbf{0.470} & 0.478 & \textbf{0.463} & 0.472 \\*
 & 336 & \textbf{0.486} & 0.492 & \textbf{0.484} & 0.493 & \textbf{0.487} & 0.551 & \textbf{0.482} & 0.561 & \textbf{0.492} & 0.495 & 0.491 & \textbf{0.487} \\*
 & 720 & 0.567 & \textbf{0.521} & \textbf{0.531} & div. & \textbf{0.567} & 0.568 & \textbf{0.566} & 0.569 & \textbf{0.513} & 0.566 & \textbf{0.502} & 0.566 \\
\midrule
Wind & 96 & \textbf{0.657} & 0.670 & 0.659 & \textbf{0.652} & 0.648 & \textbf{0.646} & 0.659 & \textbf{0.647} & \textbf{0.654} & 0.656 & 0.656 & \textbf{0.641} \\*
 & 192 & \textbf{0.735} & 0.766 & 0.762 & \textbf{0.747} & 0.756 & \textbf{0.741} & \textbf{0.797} & 0.854 & 0.763 & \textbf{0.757} & \textbf{0.747} & 0.775 \\*
 & 336 & \textbf{0.802} & 0.882 & 0.832 & \textbf{0.824} & \textbf{0.805} & 0.879 & \textbf{0.824} & 0.887 & \textbf{0.813} & 0.878 & 0.829 & \textbf{0.819} \\*
 & 720 & \textbf{0.889} & 0.898 & \textbf{0.865} & 0.894 & \textbf{0.858} & 0.890 & \textbf{0.854} & 0.894 & \textbf{0.860} & 0.893 & \textbf{0.867} & 0.891 \\
\midrule
ETTm2 & 96 & \textbf{0.321} & 0.325 & \textbf{0.318} & 0.327 & \textbf{0.315} & 0.327 & \textbf{0.318} & 0.323 & \textbf{0.307} & 0.329 & \textbf{0.324} & 0.332 \\*
 & 192 & 0.360 & \textbf{0.355} & \textbf{0.356} & 0.368 & \textbf{0.358} & 0.370 & \textbf{0.352} & 0.361 & 0.359 & \textbf{0.358} & \textbf{0.355} & 0.363 \\*
 & 336 & 0.392 & \textbf{0.384} & \textbf{0.384} & 0.396 & \textbf{0.383} & 0.389 & \textbf{0.381} & 0.388 & \textbf{0.385} & 0.387 & \textbf{0.385} & 0.388 \\*
 & 720 & \textbf{0.428} & 0.429 & 0.432 & \textbf{0.428} & \textbf{0.426} & 0.429 & \textbf{0.432} & div. & \textbf{0.425} & 0.427 & \textbf{0.427} & 0.428 \\
\midrule
Exchange & 96 & 0.375 & \textbf{0.367} & \textbf{0.321} & 0.376 & 0.344 & \textbf{0.328} & \textbf{0.348} & 0.356 & 0.356 & \textbf{0.320} & \textbf{0.341} & 0.354 \\*
 & 192 & \textbf{0.434} & 0.571 & \textbf{0.410} & 0.492 & \textbf{0.455} & 0.569 & \textbf{0.454} & 0.564 & \textbf{0.455} & 0.566 & \textbf{0.491} & 0.567 \\*
 & 336 & \textbf{0.665} & 0.675 & \textbf{0.661} & 0.666 & 0.674 & \textbf{0.669} & 0.674 & \textbf{0.672} & \textbf{0.592} & 0.665 & \textbf{0.582} & 0.667 \\*
 & 720 & 0.869 & \textbf{0.866} & 0.864 & \textbf{0.862} & \textbf{0.865} & div. & 0.869 & \textbf{0.868} & \textbf{0.862} & 0.863 & \textbf{0.861} & 0.863 \\
\midrule
ETTh2 & 96 & 0.405 & \textbf{0.405} & \textbf{0.403} & 0.415 & \textbf{0.401} & 0.419 & \textbf{0.407} & 0.412 & \textbf{0.395} & 0.422 & \textbf{0.394} & 0.413 \\*
 & 192 & \textbf{0.417} & 0.419 & 0.428 & \textbf{0.422} & \textbf{0.418} & 0.428 & \textbf{0.420} & 0.425 & \textbf{0.408} & 0.421 & 0.432 & \textbf{0.427} \\*
 & 336 & \textbf{0.423} & 0.426 & \textbf{0.424} & 0.427 & 0.426 & \textbf{0.426} & 0.436 & \textbf{0.429} & \textbf{0.425} & 0.428 & \textbf{0.424} & 0.425 \\*
 & 720 & 0.454 & \textbf{0.453} & 0.453 & \textbf{0.453} & 0.455 & \textbf{0.455} & \textbf{0.459} & 0.465 & \textbf{0.453} & 0.455 & \textbf{0.454} & 0.454 \\
\midrule
Weather & 96 & \textbf{0.223} & 0.224 & 0.229 & \textbf{0.220} & 0.228 & \textbf{0.224} & 0.230 & \textbf{0.228} & 0.230 & \textbf{0.230} & 0.232 & \textbf{0.222} \\*
 & 192 & \textbf{0.263} & 0.316 & \textbf{0.264} & 0.284 & \textbf{0.275} & 0.278 & \textbf{0.286} & 0.324 & \textbf{0.271} & 0.283 & 0.285 & \textbf{0.276} \\*
 & 336 & \textbf{0.309} & 0.312 & \textbf{0.309} & 0.339 & \textbf{0.309} & 0.352 & \textbf{0.304} & 0.318 & 0.325 & \textbf{0.323} & \textbf{0.312} & 0.334 \\*
 & 720 & \textbf{0.350} & 0.378 & 0.378 & \textbf{0.378} & \textbf{0.364} & 0.378 & \textbf{0.377} & 0.380 & \textbf{0.380} & 0.381 & \textbf{0.361} & 0.386 \\
\bottomrule
\end{longtable}
\begin{tabular}{lc}
\toprule
Hyper-parameter & Value \\
\midrule
Encoder layers $e_{\mathrm{layers}}$ & 4 \\
State dimension $d_x$ & 128 \\
Model dimension $d_{\mathrm{model}}$ & 128 \\
Learning rate & $10^{-3}$ \\
Batch size & 32 \\
\bottomrule
\end{tabular}
\end{table}

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{normalized MSE for configuration 8, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg8-mse}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg8-mse}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & 0.882 & \textbf{0.879} & \textbf{0.907} & 1.198 & 0.876 & \textbf{0.843} & 0.893 & \textbf{0.866} & \textbf{0.834} & 0.898 & \textbf{0.830} & 0.876 \\*
 & 36 & \textbf{0.929} & 1.268 & 0.900 & \textbf{0.840} & \textbf{1.296} & 1.300 & \textbf{1.303} & 1.304 & \textbf{1.089} & 1.186 & \textbf{1.108} & 1.203 \\*
 & 48 & \textbf{0.823} & 1.310 & 1.230 & \textbf{0.925} & \textbf{1.291} & 1.293 & \textbf{0.989} & 1.325 & \textbf{0.734} & 1.287 & \textbf{0.836} & 1.271 \\*
 & 60 & \textbf{1.252} & 1.297 & \textbf{1.174} & 1.219 & \textbf{1.248} & 1.285 & \textbf{0.865} & 1.308 & \textbf{0.796} & 1.220 & \textbf{0.803} & 1.191 \\
\midrule
NYSE & 24 & 0.521 & \textbf{0.331} & \textbf{0.247} & 0.492 & \textbf{0.250} & 0.292 & \textbf{0.644} & 1.189 & \textbf{0.231} & 0.250 & \textbf{0.235} & 0.253 \\*
 & 36 & \textbf{0.454} & 1.569 & \textbf{0.364} & 1.358 & 1.217 & \textbf{0.501} & \textbf{0.510} & 1.526 & \textbf{0.459} & 0.471 & \textbf{0.439} & 1.452 \\*
 & 48 & \textbf{0.685} & 1.681 & \textbf{1.568} & 1.655 & \textbf{0.708} & 1.702 & 1.727 & \textbf{1.616} & \textbf{1.459} & 1.806 & \textbf{0.748} & 1.940 \\*
 & 60 & \textbf{2.002} & 2.091 & \textbf{1.116} & 1.905 & \textbf{1.937} & 2.027 & \textbf{1.892} & 2.097 & \textbf{1.914} & 2.000 & \textbf{1.942} & 2.125 \\
\midrule
ILI & 24 & \textbf{2.191} & 2.367 & \textbf{2.255} & 2.446 & 3.119 & \textbf{2.581} & 2.594 & \textbf{1.604} & 2.507 & \textbf{2.359} & \textbf{2.109} & 2.248 \\*
 & 36 & 3.488 & \textbf{2.689} & \textbf{2.386} & 2.438 & \textbf{2.576} & 2.987 & 2.474 & \textbf{2.421} & \textbf{2.266} & 2.298 & 2.533 & \textbf{2.407} \\*
 & 48 & \textbf{2.828} & 3.547 & \textbf{2.449} & 2.559 & \textbf{2.439} & 2.637 & \textbf{2.514} & 3.766 & 2.440 & \textbf{2.288} & \textbf{2.552} & 3.250 \\*
 & 60 & \textbf{2.655} & 4.099 & 4.044 & \textbf{2.640} & 4.095 & \textbf{4.000} & \textbf{2.485} & 2.612 & \textbf{2.506} & 4.058 & \textbf{2.470} & 2.632 \\
\midrule
NASDAQ & 24 & \textbf{0.475} & 0.530 & \textbf{0.435} & 0.542 & \textbf{0.497} & 0.499 & \textbf{0.427} & 0.461 & 0.482 & \textbf{0.470} & \textbf{0.431} & 0.463 \\*
 & 36 & \textbf{0.753} & 0.815 & \textbf{0.715} & 1.284 & \textbf{0.768} & 0.819 & \textbf{0.779} & 0.999 & 0.930 & \textbf{0.782} & \textbf{0.734} & 1.286 \\*
 & 48 & \textbf{1.077} & 1.184 & \textbf{1.063} & 1.206 & \textbf{1.129} & 1.203 & \textbf{1.155} & 1.190 & \textbf{1.116} & 1.187 & \textbf{1.053} & 1.177 \\*
 & 60 & 1.158 & \textbf{1.092} & 1.254 & \textbf{1.097} & 1.345 & \textbf{1.108} & 1.204 & \textbf{1.086} & 1.156 & \textbf{1.098} & \textbf{1.166} & 1.238 \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & 0.960 & \textbf{0.862} & \textbf{0.265} & 0.834 & \textbf{0.323} & 0.844 & \textbf{0.245} & 0.278 & \textbf{0.249} & 0.867 & 0.916 & \textbf{0.857} \\*
 & 192 & \textbf{0.775} & 0.862 & div. & \textbf{0.849} & \textbf{0.826} & 0.863 & \textbf{0.280} & 0.863 & div. & \textbf{0.356} & \textbf{0.839} & 0.864 \\*
 & 336 & div. & \textbf{0.869} & \textbf{0.368} & div. & \textbf{0.866} & 0.867 & \textbf{0.867} & 0.871 & \textbf{0.866} & 0.870 & \textbf{0.871} & 0.879 \\*
 & 720 & 0.890 & \textbf{0.889} & div. & div. & \textbf{0.893} & div. & 0.897 & \textbf{0.893} & 0.891 & \textbf{0.886} & div. & div. \\
\midrule
Solar & 96 & \textbf{0.247} & div. & div. & \textbf{0.320} & div. & div. & \textbf{0.237} & 0.282 & 0.638 & \textbf{0.355} & div. & div. \\*
 & 192 & \textbf{0.696} & 0.773 & 0.701 & \textbf{0.676} & div. & div. & div. & div. & \textbf{0.360} & 0.772 & div. & \textbf{0.759} \\*
 & 336 & \textbf{0.402} & div. & \textbf{0.405} & 0.763 & \textbf{0.722} & 0.770 & div. & \textbf{0.721} & \textbf{0.726} & 0.754 & \textbf{0.758} & div. \\*
 & 720 & 0.789 & \textbf{0.750} & \textbf{0.722} & 0.736 & div. & \textbf{0.751} & 0.796 & \textbf{0.734} & 0.741 & \textbf{0.730} & div. & \textbf{0.750} \\
\midrule
Traffic & 96 & 1.289 & \textbf{0.931} & \textbf{1.235} & 1.373 & \textbf{1.237} & 1.421 & 2.374 & \textbf{1.443} & \textbf{0.751} & 0.931 & \textbf{0.874} & 1.383 \\*
 & 192 & \textbf{1.297} & 1.389 & 1.347 & \textbf{1.326} & \textbf{0.958} & 1.743 & \textbf{1.390} & 1.436 & \textbf{1.331} & 1.364 & \textbf{0.914} & 1.389 \\*
 & 336 & \textbf{1.409} & div. & \textbf{1.382} & 1.525 & \textbf{1.461} & div. & div. & \textbf{1.436} & \textbf{1.394} & 1.429 & \textbf{1.396} & 1.450 \\*
 & 720 & \textbf{1.413} & 1.453 & \textbf{1.508} & div. & div. & div. & 1.669 & \textbf{1.441} & \textbf{1.663} & div. & \textbf{1.431} & 1.446 \\
\midrule
ETTh1 & 96 & \textbf{0.432} & 0.509 & \textbf{0.497} & 0.721 & \textbf{0.464} & 0.707 & \textbf{0.429} & 0.705 & \textbf{0.516} & 0.615 & \textbf{0.428} & 0.711 \\*
 & 192 & \textbf{0.541} & 0.700 & \textbf{0.521} & 0.718 & \textbf{0.709} & 0.719 & \textbf{0.620} & 0.716 & \textbf{0.629} & 0.719 & 0.709 & \textbf{0.522} \\*
 & 336 & \textbf{0.706} & div. & div. & \textbf{0.709} & \textbf{0.715} & 0.717 & \textbf{0.631} & 0.704 & \textbf{0.704} & div. & 0.713 & \textbf{0.706} \\*
 & 720 & \textbf{0.747} & div. & \textbf{0.782} & div. & \textbf{0.757} & 0.759 & div. & div. & 0.757 & \textbf{0.723} & 0.758 & \textbf{0.743} \\
\midrule
ETTm1 & 96 & \textbf{0.470} & 0.636 & 0.641 & \textbf{0.455} & 0.582 & \textbf{0.469} & \textbf{0.469} & 0.660 & 0.654 & \textbf{0.641} & \textbf{0.386} & 0.454 \\*
 & 192 & \textbf{0.477} & div. & 0.493 & \textbf{0.485} & \textbf{0.468} & 0.689 & \textbf{0.491} & 0.684 & div. & \textbf{0.650} & div. & \textbf{0.482} \\*
 & 336 & \textbf{0.688} & div. & \textbf{0.683} & 0.707 & 0.687 & \textbf{0.549} & \textbf{0.497} & div. & 0.723 & \textbf{0.511} & div. & \textbf{0.697} \\*
 & 720 & \textbf{0.715} & 0.718 & \textbf{1.149} & div. & \textbf{0.706} & div. & \textbf{0.531} & div. & \textbf{0.716} & 0.721 & div. & \textbf{0.732} \\
\midrule
Wind & 96 & \textbf{0.889} & 1.234 & \textbf{0.974} & 1.174 & 0.918 & \textbf{0.894} & \textbf{0.940} & 1.251 & \textbf{0.946} & 1.232 & \textbf{0.923} & div. \\*
 & 192 & \textbf{1.135} & 1.309 & \textbf{1.095} & 1.319 & \textbf{1.131} & 1.138 & \textbf{1.117} & 1.321 & \textbf{1.117} & 1.336 & \textbf{1.222} & div. \\*
 & 336 & 1.381 & \textbf{1.378} & 1.248 & \textbf{1.238} & \textbf{1.337} & 1.386 & \textbf{1.381} & div. & \textbf{1.227} & 1.383 & \textbf{1.239} & div. \\*
 & 720 & div. & div. & div. & div. & \textbf{1.402} & div. & div. & div. & \textbf{1.418} & 1.425 & \textbf{1.421} & div. \\
\midrule
ETTm2 & 96 & div. & \textbf{0.253} & \textbf{0.255} & 0.294 & \textbf{0.254} & 0.295 & 0.256 & \textbf{0.242} & \textbf{0.283} & 0.297 & \textbf{0.252} & 0.270 \\*
 & 192 & div. & \textbf{2.041} & 0.342 & \textbf{0.322} & 0.365 & \textbf{0.319} & \textbf{0.320} & 0.320 & \textbf{0.299} & 0.323 & \textbf{0.314} & 0.318 \\*
 & 336 & \textbf{0.361} & div. & \textbf{0.353} & 0.356 & 0.360 & \textbf{0.353} & \textbf{0.355} & 0.358 & \textbf{0.360} & div. & div. & div. \\*
 & 720 & div. & \textbf{0.425} & \textbf{0.425} & div. & \textbf{0.422} & div. & \textbf{0.423} & 0.432 & \textbf{0.424} & div. & 0.426 & \textbf{0.424} \\
\midrule
Exchange & 96 & 0.466 & \textbf{0.260} & 0.450 & \textbf{0.331} & \textbf{0.276} & 0.449 & \textbf{0.383} & 0.470 & \textbf{0.247} & 0.352 & \textbf{0.342} & 0.447 \\*
 & 192 & \textbf{0.555} & div. & \textbf{0.593} & 0.597 & \textbf{0.543} & 0.564 & 0.566 & \textbf{0.550} & \textbf{0.596} & div. & 0.571 & \textbf{0.554} \\*
 & 336 & \textbf{0.785} & div. & \textbf{0.747} & div. & \textbf{0.742} & div. & 0.760 & \textbf{0.735} & div. & div. & \textbf{0.782} & div. \\*
 & 720 & 1.374 & \textbf{1.330} & div. & \textbf{1.320} & \textbf{1.374} & div. & div. & \textbf{1.315} & \textbf{1.312} & div. & \textbf{1.361} & div. \\
\midrule
ETTh2 & 96 & \textbf{0.362} & 0.374 & \textbf{0.368} & 0.372 & \textbf{0.359} & 0.373 & \textbf{0.369} & 0.374 & \textbf{0.378} & 0.395 & \textbf{0.364} & 0.365 \\*
 & 192 & 0.384 & \textbf{0.384} & \textbf{0.387} & div. & \textbf{0.384} & 0.387 & 0.488 & \textbf{0.388} & \textbf{0.388} & div. & 0.806 & \textbf{0.384} \\*
 & 336 & \textbf{0.385} & 0.404 & 0.394 & \textbf{0.387} & \textbf{0.397} & div. & \textbf{0.394} & div. & \textbf{0.395} & div. & 0.407 & \textbf{0.386} \\*
 & 720 & 0.440 & \textbf{0.433} & \textbf{0.430} & div. & div. & div. & div. & div. & \textbf{0.429} & div. & div. & div. \\
\midrule
Weather & 96 & 0.181 & \textbf{0.179} & \textbf{0.180} & 0.202 & \textbf{0.184} & 0.269 & \textbf{0.185} & div. & 0.274 & \textbf{0.271} & \textbf{0.193} & 0.202 \\*
 & 192 & \textbf{0.241} & 0.294 & 0.283 & \textbf{0.247} & \textbf{0.255} & 0.297 & \textbf{0.227} & 0.235 & 0.247 & \textbf{0.246} & \textbf{0.234} & 0.251 \\*
 & 336 & \textbf{0.308} & 0.396 & 0.324 & \textbf{0.324} & \textbf{0.285} & 0.287 & div. & div. & div. & \textbf{0.324} & div. & \textbf{0.325} \\*
 & 720 & div. & div. & div. & div. & div. & \textbf{0.372} & 0.378 & \textbf{0.367} & \textbf{0.351} & div. & 0.401 & \textbf{0.368} \\
\bottomrule
\end{longtable}
\endgroup

% cfg 8 mse_norm: OSSM 220 / 317 (69.4%)  cellules jugees 317  divergentes 89  jamais lancees 0

\begingroup
\setlength{\tabcolsep}{2pt}
\footnotesize
\begin{longtable}{l r cc cc cc cc cc cc }
\caption{normalized MAE for configuration 8, lower is better. Rows are (dataset, forecast horizon $H$) pairs, columns are the six random seeds, each split into the observer head (OSSM) and the standard head (SSM). The better of the two is in bold. ``div.'' marks a run that diverged, i.e.\ reached a normalized MSE above 10 or produced no metric at all; divergence counts as a loss, so the head that converged is shown in bold.}\label{tab:raw-cfg8-mae}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endfirsthead
\multicolumn{14}{l}{\itshape Table \ref{tab:raw-cfg8-mae}, continued.}\\
\toprule
Dataset & $H$ & \multicolumn{2}{c}{2021} & \multicolumn{2}{c}{2022} & \multicolumn{2}{c}{2023} & \multicolumn{2}{c}{2024} & \multicolumn{2}{c}{2025} & \multicolumn{2}{c}{2026} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
 & & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM & OSSM & SSM \\
\midrule
\endhead
\endfoot
\endlastfoot
\multicolumn{14}{l}{\textit{Short-term forecasting}} \\*
\addlinespace[2pt]
NN5 & 24 & 0.683 & \textbf{0.673} & \textbf{0.696} & 0.862 & 0.680 & \textbf{0.650} & 0.666 & \textbf{0.660} & \textbf{0.643} & 0.681 & \textbf{0.636} & 0.668 \\*
 & 36 & \textbf{0.727} & 0.913 & 0.711 & \textbf{0.660} & \textbf{0.928} & 0.930 & 0.930 & \textbf{0.929} & \textbf{0.815} & 0.866 & \textbf{0.833} & 0.859 \\*
 & 48 & \textbf{0.676} & 0.932 & 0.898 & \textbf{0.713} & 0.930 & \textbf{0.928} & \textbf{0.762} & 0.936 & \textbf{0.611} & 0.923 & \textbf{0.687} & 0.914 \\*
 & 60 & \textbf{0.910} & 0.930 & \textbf{0.862} & 0.889 & \textbf{0.908} & 0.927 & \textbf{0.696} & 0.933 & \textbf{0.655} & 0.888 & \textbf{0.633} & 0.878 \\
\midrule
NYSE & 24 & 0.516 & \textbf{0.410} & \textbf{0.363} & 0.526 & \textbf{0.354} & 0.377 & \textbf{0.584} & 0.862 & \textbf{0.329} & 0.339 & \textbf{0.346} & 0.350 \\*
 & 36 & \textbf{0.504} & 1.001 & \textbf{0.429} & 0.920 & 0.850 & \textbf{0.509} & \textbf{0.530} & 0.992 & 0.504 & \textbf{0.483} & \textbf{0.482} & 0.952 \\*
 & 48 & \textbf{0.638} & 1.040 & \textbf{0.991} & 1.035 & \textbf{0.645} & 1.053 & 1.061 & \textbf{1.014} & \textbf{0.952} & 1.082 & \textbf{0.658} & 1.123 \\*
 & 60 & \textbf{1.153} & 1.178 & \textbf{0.801} & 1.115 & \textbf{1.129} & 1.162 & \textbf{1.111} & 1.178 & \textbf{1.117} & 1.152 & \textbf{1.125} & 1.187 \\
\midrule
ILI & 24 & \textbf{1.001} & 1.065 & \textbf{1.030} & 1.063 & 1.140 & \textbf{1.100} & 1.111 & \textbf{0.869} & 1.059 & \textbf{1.027} & \textbf{0.992} & 1.024 \\*
 & 36 & 1.348 & \textbf{1.106} & \textbf{1.039} & 1.068 & \textbf{1.077} & 1.162 & \textbf{1.064} & 1.065 & \textbf{1.023} & 1.043 & 1.069 & \textbf{1.064} \\*
 & 48 & \textbf{1.157} & 1.340 & \textbf{1.069} & 1.128 & \textbf{1.084} & 1.108 & \textbf{1.082} & 1.398 & 1.059 & \textbf{1.051} & \textbf{1.084} & 1.276 \\*
 & 60 & \textbf{1.114} & 1.448 & 1.438 & \textbf{1.106} & 1.466 & \textbf{1.461} & \textbf{1.093} & 1.108 & \textbf{1.093} & 1.451 & \textbf{1.068} & 1.124 \\
\midrule
NASDAQ & 24 & \textbf{0.487} & 0.532 & \textbf{0.494} & 0.535 & \textbf{0.510} & 0.521 & \textbf{0.472} & 0.498 & \textbf{0.504} & 0.506 & \textbf{0.469} & 0.489 \\*
 & 36 & \textbf{0.621} & 0.648 & \textbf{0.614} & 0.869 & \textbf{0.624} & 0.660 & \textbf{0.641} & 0.733 & 0.710 & \textbf{0.649} & \textbf{0.616} & 0.875 \\*
 & 48 & \textbf{0.746} & 0.843 & \textbf{0.740} & 0.851 & \textbf{0.804} & 0.850 & \textbf{0.828} & 0.846 & \textbf{0.763} & 0.843 & \textbf{0.760} & 0.844 \\*
 & 60 & \textbf{0.772} & 0.816 & \textbf{0.810} & 0.818 & \textbf{0.813} & 0.820 & \textbf{0.783} & 0.814 & \textbf{0.776} & 0.817 & \textbf{0.776} & 0.794 \\
\midrule
\multicolumn{14}{l}{\textit{Long-term forecasting}} \\*
\addlinespace[2pt]
Electricity & 96 & 0.792 & \textbf{0.765} & \textbf{0.359} & 0.753 & \textbf{0.410} & 0.759 & \textbf{0.336} & 0.371 & \textbf{0.341} & 0.767 & 0.781 & \textbf{0.764} \\*
 & 192 & \textbf{0.722} & 0.765 & div. & \textbf{0.760} & \textbf{0.746} & 0.765 & \textbf{0.371} & 0.765 & div. & \textbf{0.437} & \textbf{0.754} & 0.767 \\*
 & 336 & div. & \textbf{0.768} & \textbf{0.445} & div. & \textbf{0.767} & 0.767 & \textbf{0.767} & 0.768 & \textbf{0.767} & 0.768 & \textbf{0.769} & 0.773 \\*
 & 720 & 0.774 & \textbf{0.774} & div. & div. & \textbf{0.776} & div. & 0.776 & \textbf{0.775} & 0.775 & \textbf{0.772} & div. & div. \\
\midrule
Solar & 96 & \textbf{0.321} & div. & div. & \textbf{0.422} & div. & div. & \textbf{0.310} & 0.340 & 0.634 & \textbf{0.465} & div. & div. \\*
 & 192 & \textbf{0.668} & 0.697 & 0.663 & \textbf{0.642} & div. & div. & div. & div. & \textbf{0.470} & 0.693 & div. & \textbf{0.691} \\*
 & 336 & \textbf{0.510} & div. & \textbf{0.503} & 0.689 & \textbf{0.668} & 0.698 & div. & \textbf{0.674} & \textbf{0.668} & 0.691 & \textbf{0.696} & div. \\*
 & 720 & 0.696 & \textbf{0.693} & \textbf{0.675} & 0.683 & div. & \textbf{0.692} & 0.699 & \textbf{0.684} & 0.687 & \textbf{0.680} & div. & \textbf{0.692} \\
\midrule
Traffic & 96 & 0.768 & \textbf{0.532} & \textbf{0.737} & 0.790 & \textbf{0.716} & 0.807 & 0.928 & \textbf{0.812} & \textbf{0.429} & 0.532 & \textbf{0.520} & 0.796 \\*
 & 192 & \textbf{0.769} & 0.795 & 0.776 & \textbf{0.761} & \textbf{0.538} & 0.851 & \textbf{0.796} & 0.809 & \textbf{0.775} & 0.782 & \textbf{0.535} & 0.796 \\*
 & 336 & \textbf{0.800} & div. & \textbf{0.787} & 0.820 & \textbf{0.811} & div. & div. & \textbf{0.806} & \textbf{0.793} & 0.806 & \textbf{0.794} & 0.810 \\*
 & 720 & \textbf{0.795} & 0.809 & \textbf{0.819} & div. & div. & div. & 0.834 & \textbf{0.807} & \textbf{0.850} & div. & \textbf{0.805} & 0.807 \\
\midrule
ETTh1 & 96 & \textbf{0.448} & 0.503 & \textbf{0.478} & 0.586 & \textbf{0.467} & 0.574 & \textbf{0.451} & 0.576 & \textbf{0.503} & 0.534 & \textbf{0.453} & 0.575 \\*
 & 192 & \textbf{0.517} & 0.581 & \textbf{0.506} & 0.589 & \textbf{0.584} & 0.589 & \textbf{0.546} & 0.578 & \textbf{0.545} & 0.591 & 0.582 & \textbf{0.511} \\*
 & 336 & \textbf{0.585} & div. & div. & \textbf{0.595} & \textbf{0.597} & 0.598 & \textbf{0.550} & 0.583 & \textbf{0.592} & div. & 0.595 & \textbf{0.585} \\*
 & 720 & \textbf{0.632} & div. & \textbf{0.641} & div. & \textbf{0.639} & 0.639 & div. & div. & 0.638 & \textbf{0.619} & 0.638 & \textbf{0.629} \\
\midrule
ETTm1 & 96 & \textbf{0.465} & 0.524 & 0.532 & \textbf{0.463} & 0.506 & \textbf{0.470} & \textbf{0.470} & 0.534 & 0.534 & \textbf{0.529} & \textbf{0.422} & 0.457 \\*
 & 192 & \textbf{0.466} & div. & \textbf{0.478} & 0.480 & \textbf{0.468} & 0.556 & \textbf{0.481} & 0.547 & div. & \textbf{0.530} & div. & \textbf{0.475} \\*
 & 336 & \textbf{0.550} & div. & \textbf{0.548} & 0.558 & 0.550 & \textbf{0.505} & \textbf{0.483} & div. & 0.560 & \textbf{0.488} & div. & \textbf{0.556} \\*
 & 720 & \textbf{0.568} & 0.572 & \textbf{0.622} & div. & \textbf{0.565} & div. & \textbf{0.503} & div. & \textbf{0.570} & 0.575 & div. & \textbf{0.580} \\
\midrule
Wind & 96 & \textbf{0.657} & 0.824 & \textbf{0.711} & 0.800 & 0.680 & \textbf{0.661} & \textbf{0.692} & 0.829 & \textbf{0.692} & 0.823 & \textbf{0.673} & div. \\*
 & 192 & \textbf{0.781} & 0.852 & \textbf{0.768} & 0.857 & \textbf{0.780} & 0.784 & \textbf{0.772} & 0.858 & \textbf{0.770} & 0.860 & \textbf{0.816} & div. \\*
 & 336 & 0.878 & \textbf{0.877} & 0.826 & \textbf{0.822} & \textbf{0.859} & 0.884 & \textbf{0.879} & div. & \textbf{0.814} & 0.880 & \textbf{0.824} & div. \\*
 & 720 & div. & div. & div. & div. & \textbf{0.884} & div. & div. & div. & \textbf{0.891} & 0.895 & \textbf{0.892} & div. \\
\midrule
ETTm2 & 96 & div. & \textbf{0.333} & \textbf{0.335} & 0.358 & \textbf{0.332} & 0.358 & 0.331 & \textbf{0.326} & \textbf{0.349} & 0.360 & \textbf{0.332} & 0.341 \\*
 & 192 & div. & \textbf{0.533} & 0.384 & \textbf{0.372} & 0.381 & \textbf{0.370} & \textbf{0.371} & 0.371 & \textbf{0.359} & 0.374 & \textbf{0.367} & 0.369 \\*
 & 336 & \textbf{0.393} & div. & \textbf{0.389} & 0.390 & 0.391 & \textbf{0.388} & \textbf{0.389} & 0.391 & \textbf{0.392} & div. & div. & div. \\*
 & 720 & div. & \textbf{0.430} & \textbf{0.432} & div. & \textbf{0.429} & div. & \textbf{0.431} & 0.433 & \textbf{0.430} & div. & 0.430 & \textbf{0.430} \\
\midrule
Exchange & 96 & 0.511 & \textbf{0.373} & 0.509 & \textbf{0.412} & \textbf{0.392} & 0.503 & \textbf{0.458} & 0.516 & \textbf{0.357} & 0.420 & \textbf{0.416} & 0.507 \\*
 & 192 & \textbf{0.568} & div. & \textbf{0.589} & 0.590 & \textbf{0.559} & 0.574 & 0.576 & \textbf{0.568} & \textbf{0.589} & div. & 0.578 & \textbf{0.571} \\*
 & 336 & \textbf{0.689} & div. & \textbf{0.675} & div. & \textbf{0.670} & div. & 0.676 & \textbf{0.670} & div. & div. & \textbf{0.689} & div. \\*
 & 720 & 0.884 & \textbf{0.866} & div. & \textbf{0.865} & \textbf{0.871} & div. & div. & \textbf{0.864} & \textbf{0.862} & div. & \textbf{0.880} & div. \\
\midrule
ETTh2 & 96 & 0.421 & \textbf{0.419} & \textbf{0.423} & 0.426 & 0.420 & \textbf{0.420} & \textbf{0.422} & 0.427 & \textbf{0.429} & 0.439 & 0.419 & \textbf{0.415} \\*
 & 192 & 0.428 & \textbf{0.424} & \textbf{0.432} & div. & 0.431 & \textbf{0.424} & 0.463 & \textbf{0.425} & \textbf{0.432} & div. & 0.504 & \textbf{0.423} \\*
 & 336 & \textbf{0.430} & 0.444 & 0.438 & \textbf{0.429} & \textbf{0.436} & div. & \textbf{0.438} & div. & \textbf{0.438} & div. & 0.447 & \textbf{0.427} \\*
 & 720 & 0.464 & \textbf{0.459} & \textbf{0.458} & div. & div. & div. & div. & div. & \textbf{0.457} & div. & div. & div. \\
\midrule
Weather & 96 & 0.240 & \textbf{0.239} & \textbf{0.243} & 0.262 & \textbf{0.247} & 0.317 & \textbf{0.246} & div. & 0.320 & \textbf{0.319} & \textbf{0.253} & 0.261 \\*
 & 192 & \textbf{0.292} & 0.332 & 0.323 & \textbf{0.295} & \textbf{0.301} & 0.334 & \textbf{0.278} & 0.285 & \textbf{0.296} & 0.300 & \textbf{0.284} & 0.303 \\*
 & 336 & \textbf{0.333} & 0.394 & \textbf{0.351} & 0.354 & \textbf{0.318} & 0.322 & div. & div. & div. & \textbf{0.349} & div. & \textbf{0.352} \\*
 & 720 & div. & div. & div. & div. & div. & \textbf{0.387} & 0.384 & \textbf{0.378} & \textbf{0.365} & div. & 0.387 & \textbf{0.378} \\
\bottomrule
\end{longtable}
